Weak units, universal cells, and coherence via universality for bicategories

Poly-bicategories generalise planar polycategories in the same way as bicategories generalise monoidal categories. In a poly-bicategory, the existence of enough 2-cells satisfying certain universal properties (representability) induces coherent algebraic structure on the 2-graph of single-input, single-output 2-cells. A special case of this theory was used by Hermida to produce a proof of strictification for bicategories. No full strictification is possible for higher-dimensional categories, seemingly due to problems with 2-cells that have degenerate boundaries; it was conjectured by C. Simpson that semi-strictification excluding units may be possible. We study poly-bicategories where 2-cells with degenerate boundaries are barred, and show that we can recover the structure of a bicategory through a different construction of weak units. We prove that the existence of these units is equivalent to the existence of 1-cells satisfying lower-dimensional universal properties, and study the relation between preservation of units and universal cells. Then, we introduce merge-bicategories, a variant of poly-bicategories with more composition operations, which admits a natural monoidal closed structure, giving access to higher morphisms. We derive equivalences between morphisms, transformations, and modifications of representable merge-bicategories and the corresponding notions for bicategories. Finally, we prove a semi-strictification theorem for representable merge-bicategories with a choice of composites and units.

==> img/s2_2cell.tex <==
\begin{tikzpicture}
	\node[0c] (0) at (-1.75,0) [label=left:$x^-$] {};
	\node[0c] (a1) at (-.75,.875) [label=above:$x_2^+$] {};
	\node[0c] (a2) at (0.75,.875) [label=above:$x_m^+$] {};
	\node[0c] (1) at (1.75,0) [label=right:$x^+$] {};
	\node[0c] (b1) at (-.75,-.875) [label=below:$x_2^-$] {};
	\node[0c] (b2) at (.75,-.875) [label=below:$x_n^-$] {};
	\draw[1c, out=60, in=-150] (0) to node[auto] {$b_1$} (a1);  
	\draw[1cdot, out=15,in=165] (a1) to (a2);
	\draw[1c, out=-30, in=120] (a2) to node[auto] {$b_m$} (1);
	\draw[1c, out=-60, in=150] (0) to node[auto,swap] {$a_1$} (b1);  
	\draw[1cdot, out=-15,in=-165] (b1) to (b2);
	\draw[1c, out=30, in=-120] (b2) to node[auto,swap] {$a_n$} (1);
	\draw[2c] (0,-0.7) to node[auto,swap] {$p$} (0,0.7);
	\node[scale=1.25] at (2.4,-0.75) {,};
\end{tikzpicture}


==> img/s2_associativity.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,-.125) {};
	\node[0c] (1) at (1.25,-.125) {};
	\node[0c] (o1) at (-1,.375) {};
	\node[0c] (o2) at (-.625,.75) {};
	\node[0c] (o3) at (.625,.75) {};
	\node[0c] (o4) at (1,.375) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot] (o1) to (o2);
	\draw[1c, out=-60, in=-120] (o1) to (o4);
	\draw[1cdot, out=45, in=135] (o2) to (o3);
	\draw[1c, out=-45, in=-135] (o2) to (o3);
	\draw[1cdot] (o3) to (o4);
	\draw[1cdot] (o4) to (1);
	\draw[1cdot, out=-60, in=-120] (0) to (1);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,-.125) {};
	\node[0c] (1) at (1.25,-.125) {};
	\node[0c] (o1) at (-.875,.5) {};
	\node[0c] (o2) at (.125,.875) {};
	\node[0c] (o3) at (.75,.5) {};
	\node[0c] (i1) at (-.25,-.75) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=60, in=165] (o1) to (o2);
	\draw[1c, out=-60, in=-90] (o1) to (o2);
	\draw[1cdot] (o2) to (o3);
	\draw[1cdot] (o3) to (1);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=0, in=-135] (i1) to (1);
	\draw[1c, out=60, in=-135] (i1) to (o3);
\end{scope}
\begin{scope}[shift={(7,0)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25, .25) {};
	\node[0c] (1) at (1.25, -.25) {};
	\node[0c] (o1) at (-.125, .875) {};
	\node[0c] (o2) at (.75, .5) {};
	\node[0c] (i1) at (-.75, -.5) {};
	\node[0c] (i2) at (.125, -.875) {};
	\draw[1cdot, out=60, in=180] (0) to (o1);
	\draw[1cdot] (o1) to (o2);
	\draw[1cdot] (o2) to (1);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot] (i1) to (i2);
	\draw[1cdot, out=0, in=-120] (i2) to (1);
	\draw[1c] (i1) to (o1);
	\draw[1c] (i2) to (o2);
\end{scope}
\begin{scope}[shift={(0,-2.5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,-.125) {};
	\node[0c] (1) at (1.25,-.125) {};
	\node[0c] (o1) at (-.75,.5) {};
	\node[0c] (o2) at (-.125,.875) {};
	\node[0c] (o3) at (.875,.5) {};
	\node[0c] (i1) at (.25,-.75) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=15, in=120] (o2) to (o3);
	\draw[1c, out=-90, in=-120] (o2) to (o3);
	\draw[1cdot] (o1) to (o2);
	\draw[1cdot] (o3) to (1);
	\draw[1cdot, out=-45, in=180] (0) to (i1);
	\draw[1cdot] (i1) to (1);
	\draw[1c, out=-45, in=120] (o1) to (i1);
\end{scope}
\begin{scope}[shift={(3.5,-2.5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25, 0) {};
	\node[0c] (1) at (1.25, 0) {};
	\node[0c] (o1) at (-.75, .625) {};
	\node[0c] (o2) at (.75, .625) {};
	\node[0c] (i1) at (-.75, -.625) {};
	\node[0c] (i2) at (.75, -.625) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=45, in=135] (o1) to (o2);
	\draw[1c, out=-45, in=-135] (o1) to (o2);
	\draw[1cdot] (o2) to (1);
	\draw[1cdot] (0) to (i1);
	\draw[1c, out=45, in=135] (i1) to (i2);
	\draw[1cdot, out=-45, in=-135] (i1) to (i2);
	\draw[1cdot] (i2) to (1);
\end{scope}
\begin{scope}[shift={(7,-2.5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,.125) {};
	\node[0c] (1) at (1.25,.125) {};
	\node[0c] (i1) at (-.75,-.5) {};
	\node[0c] (i2) at (-.125,-.875) {};
	\node[0c] (i3) at (.875,-.5) {};
	\node[0c] (o1) at (.25,.75) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-15, in=-120] (i2) to (i3);
	\draw[1c, out=90, in=120] (i2) to (i3);
	\draw[1cdot] (i1) to (i2);
	\draw[1cdot] (i3) to (1);
	\draw[1cdot, out=45, in=180] (0) to (o1);
	\draw[1cdot] (o1) to (1);
	\draw[1c, out=45, in=-120] (i1) to (o1);
\end{scope}
\begin{scope}[shift={(0,-5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25, -.25) {};
	\node[0c] (1) at (1.25, .25) {};
	\node[0c] (o1) at (-.75, .5) {};
	\node[0c] (o2) at (.125, .875) {};
	\node[0c] (i1) at (-.125, -.875) {};
	\node[0c] (i2) at (.75, -.5) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot] (o1) to (o2);
	\draw[1cdot, out=0, in=120] (o2) to (1);
	\draw[1cdot, out=-60, in=180] (0) to (i1);
	\draw[1cdot] (i1) to (i2);
	\draw[1cdot] (i2) to (1);
	\draw[1c] (o1) to (i1);
	\draw[1c] (o2) to (i2);
\end{scope}
\begin{scope}[shift={(3.5,-5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,.125) {};
	\node[0c] (1) at (1.25,.125) {};
	\node[0c] (i1) at (-.875,-.5) {};
	\node[0c] (i2) at (.125,-.875) {};
	\node[0c] (i3) at (.75,-.5) {};
	\node[0c] (o1) at (-.25,.75) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-60, in=-165] (i1) to (i2);
	\draw[1c, out=60, in=90] (i1) to (i2);
	\draw[1cdot] (i2) to (i3);
	\draw[1cdot] (i3) to (1);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=0, in=135] (o1) to (1);
	\draw[1c, out=-60, in=135] (o1) to (i3);
\end{scope}
\begin{scope}[shift={(7,-5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,.125) {};
	\node[0c] (1) at (1.25,.125) {};
	\node[0c] (i1) at (-1,-.375) {};
	\node[0c] (i2) at (-.625,-.75) {};
	\node[0c] (i3) at (.625,-.75) {};
	\node[0c] (i4) at (1,-.375) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot] (i1) to (i2);
	\draw[1c, out=60, in=120] (i1) to (i4);
	\draw[1cdot, out=-45, in=-135] (i2) to (i3);
	\draw[1c, out=45, in=135] (i2) to (i3);
	\draw[1cdot] (i3) to (i4);
	\draw[1cdot] (i4) to (1);
	\draw[1cdot, out=60, in=120] (0) to (1);
	\node[scale=1.25] at (1.5,-1) {;};
\end{scope}
\end{tikzpicture}


==> img/s2_composable.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.7]
\begin{scope}[shift={(4.5,.4)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-1,-1.05) {};
	\node[0c] (a2) at (1,-1.05) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot, out=-75, in=150] (0) to (a1);  
	\draw[1cdot, out=-25,in=-155] (a1) to (a2);
	\draw[1cdot, out=30, in=-105] (a2) to (1);
	\draw[1cdot, out=75,in=105, looseness=1.25] (0) to (1);
	\draw[1c, out=75, in=105, looseness=1.25] (a1) to (a2);
	\draw[2c] (0,-.2) to (0,1.2);
	\draw[2c] (0,-1.3) to (0,-.3);
	\node[scale=1.25] at (2.2,1) {$(c)$};
	\node[scale=1.25] at (2.5,-2.5) {,};
\end{scope}
\begin{scope}[shift={(-4.5,.4)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-1,1.05) {};
	\node[0c] (a2) at (1,1.05) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot, out=75, in=-150] (0) to (a1);  
	\draw[1cdot, out=25,in=155] (a1) to (a2);
	\draw[1cdot, out=-30, in=105] (a2) to (1);
	\draw[1cdot, out=-75,in=-105, looseness=1.25] (0) to (1);
	\draw[1c, out=-75, in=-105, looseness=1.25] (a1) to (a2);
	\draw[2c] (0,-1.2) to (0,.2);
	\draw[2c] (0,.3) to (0,1.3);
	\node[scale=1.25] at (-2.2,1) {$(a)$};
\end{scope}
\begin{scope}[shift={(0,2.4)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1cdot, out=-60, in=180] (a) to (b);
	\draw[1cdot, out=0, in=120] (c) to (d);
	\draw[1cdot, out=15, in=-105] (b) to (d);
	\draw[1cdot, out=75, in=-165] (a) to (c);
	\draw[1c] (c) to (b);
	\draw[2c] (-.75,-.7) to (-.75,.9);
	\draw[2c] (.75,-.9) to (.75,.7);
	\node[scale=1.25] at (-2.1,1.4) {$(b)$};
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-.5,-1.25) {};
	\node[0c] (c) at (.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1cdot, out=-75, in=165] (a) to (b);
	\draw[1cdot, out=-15,in=105] (c) to (d);
	\draw[1cdot, out=0, in=-120] (b) to (d);
	\draw[1cdot, out=60,in=180] (a) to (c);
	\draw[1c] (b) to (c);
	\draw[2c] (.75,-.7) to (.75,.9);
	\draw[2c] (-.75,-.9) to (-.75,.7);
	\node[scale=1.25] at (-2.1,-1.4) {$(d)$};
\end{scope}
\end{tikzpicture}


==> img/s2_interchange.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,-.25) {};
	\node[0c] (1) at (1.25,-.25) {};
	\node[0c] (o1) at (-1,.25) {};
	\node[0c] (o2) at (-.25,.75) {};
	\node[0c] (o3) at (.25,.75) {};
	\node[0c] (o4) at (1,.25) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=90, in=165] (o1) to (o2);
	\draw[1c, out=-45, in=-90, looseness=1.25] (o1) to (o2);
	\draw[1cdot] (o2) to (o3);
	\draw[1cdot, out=15, in=90] (o3) to (o4);
	\draw[1c, out=-90, in=-135, looseness=1.25] (o3) to (o4);
	\draw[1cdot] (o4) to (1);
	\draw[1cdot, out=-45, in=-135] (0) to (1);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25, .125) {};
	\node[0c] (1) at (1.25, -.375) {};
	\node[0c] (o1) at (-.25, .75) {};
	\node[0c] (o2) at (.25, .75) {};
	\node[0c] (o3) at (1,.125) {};
	\node[0c] (i1) at (-.75, -.625) {};
	\draw[1cdot, out=60, in=180] (0) to (o1);
	\draw[1cdot] (o1) to (o2);
	\draw[1cdot, out=15, in=90] (o2) to (o3);
	\draw[1cdot] (o3) to (1);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=0, in=-165] (i1) to (1);
	\draw[1c] (i1) to (o1);
	\draw[1c, out=-90, in=-135, looseness=1.25] (o2) to (o3);
\end{scope}
\begin{scope}[shift={(7,0)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25, -.125) {};
	\node[0c] (1) at (1.25, -.125) {};
	\node[0c] (i1) at (-.25, -.75) {};
	\node[0c] (i2) at (.25, -.75) {};
	\node[0c] (o1) at (-.625, .75) {};
	\node[0c] (o2) at (.625, .75) {};
	\draw[1cdot, out=-45, in=165] (0) to (i1);
	\draw[1cdot] (i1) to (i2);
	\draw[1cdot, out=15, in=-135] (i2) to (1);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot] (o1) to (o2);
	\draw[1cdot] (o2) to (1);
	\draw[1c] (o1) to (i1);
	\draw[1c] (i2) to (o2);
\end{scope}
\begin{scope}[shift={(10.5,0)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (1) at (1.25, -.125) {};
	\node[0c] (0) at (-1.25, .375) {};
	\node[0c] (i3) at (.25, -.75) {};
	\node[0c] (i2) at (-.25, -.75) {};
	\node[0c] (i1) at (-1,-.125) {};
	\node[0c] (o1) at (.75, .625) {};
	\draw[1cdot, out=0, in=-120] (i3) to (1);
	\draw[1cdot] (i2) to (i3);
	\draw[1cdot, out=-90, in=-165] (i1) to (i2);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot] (o1) to (1);
	\draw[1cdot, out=15, in=180] (0) to (o1);
	\draw[1c] (i3) to (o1);
	\draw[1c, out=45, in=90, looseness=1.25] (i1) to (i2);
\end{scope}
\begin{scope}[shift={(0,-2.5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (1) at (1.25, .125) {};
	\node[0c] (0) at (-1.25, -.375) {};
	\node[0c] (o3) at (.25, .75) {};
	\node[0c] (o2) at (-.25, .75) {};
	\node[0c] (o1) at (-1,.125) {};
	\node[0c] (i1) at (.75, -.625) {};
	\draw[1cdot, out=0, in=120] (o3) to (1);
	\draw[1cdot] (o2) to (o3);
	\draw[1cdot, out=90, in=165] (o1) to (o2);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot] (i1) to (1);
	\draw[1cdot, out=-15, in=180] (0) to (i1);
	\draw[1c] (o3) to (i1);
	\draw[1c, out=-45, in=-90, looseness=1.25] (o1) to (o2);
\end{scope}
\begin{scope}[shift={(3.5,-2.5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25, .125) {};
	\node[0c] (1) at (1.25, .125) {};
	\node[0c] (o1) at (-.25, .75) {};
	\node[0c] (o2) at (.25, .75) {};
	\node[0c] (i1) at (-.625, -.75) {};
	\node[0c] (i2) at (.625, -.75) {};
	\draw[1cdot, out=45, in=-165] (0) to (o1);
	\draw[1cdot] (o1) to (o2);
	\draw[1cdot, out=-15, in=135] (o2) to (1);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot] (i1) to (i2);
	\draw[1cdot] (i2) to (1);
	\draw[1c] (i1) to (o1);
	\draw[1c] (o2) to (i2);
\end{scope}
\begin{scope}[shift={(7,-2.5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25, -.125) {};
	\node[0c] (1) at (1.25, .375) {};
	\node[0c] (i1) at (-.25, -.75) {};
	\node[0c] (i2) at (.25, -.75) {};
	\node[0c] (i3) at (1,-.125) {};
	\node[0c] (o1) at (-.75, .625) {};
	\draw[1cdot, out=-60, in=-180] (0) to (i1);
	\draw[1cdot] (i1) to (i2);
	\draw[1cdot, out=-15, in=-90] (i2) to (i3);
	\draw[1cdot] (i3) to (1);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=0, in=165] (o1) to (1);
	\draw[1c] (o1) to (i1);
	\draw[1c, out=90, in=135, looseness=1.25] (i2) to (i3);
\end{scope}
\begin{scope}[shift={(10.5,-2.5)}]
	%\bgcolor{1.5}{1.25}
	\node[0c] (0) at (-1.25,.25) {};
	\node[0c] (1) at (1.25,.25) {};
	\node[0c] (i1) at (-1,-.25) {};
	\node[0c] (i2) at (-.25,-.75) {};
	\node[0c] (i3) at (.25,-.75) {};
	\node[0c] (i4) at (1,-.25) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-90, in=-165] (i1) to (i2);
	\draw[1c, out=45, in=90, looseness=1.25] (i1) to (i2);
	\draw[1cdot] (i2) to (i3);
	\draw[1cdot, out=-15, in=-90] (i3) to (i4);
	\draw[1c, out=90, in=135, looseness=1.25] (i3) to (i4);
	\draw[1cdot] (i4) to (1);
	\draw[1cdot, out=45, in=135] (0) to (1);
	\node[scale=1.25] at (1.5,-.75) {;};
\end{scope}
\end{tikzpicture}


==> img/s2_merging.tex <==
\begin{tikzpicture}[scale=0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to (b);
	\draw[1c, out=0, in=120] (c) to (d);
	\draw[1c, out=15, in=-105] (b) to (d);
	\draw[1c, out=75, in=-165] (a) to (c);
	\draw[1c] (c) to (b);
	\draw[2c] (-.75,-.7) to (-.75,.9);
	\draw[2c] (.75,-.9) to (.75,.7);
	\node[scale=1.25] at (3,0) {$\mapsto$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to (b);
	\draw[1c, out=0, in=120] (c) to (d);
	\draw[1c, out=15, in=-105] (b) to (d);
	\draw[1c, out=75, in=-165] (a) to (c);
	\draw[2c] (0,-1) to (0,1);
	\node[scale=1.25] at (2.25,-.9) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s2_twouniversal.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(-3.5,0)}]
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c,out=-90,in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c,out=15,in=-90] (b) to node[auto,swap] {$b'$} (c);
	\draw[1c,out=15,in=165] (a) to node[auto] {$c$} (c);
	\draw[2c] (0,-2) to node[auto] {$u$} (0,-.75);
	\node[scale=1.25] at (1.75,-1.4) {$=$};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c, out=-90, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=15, in=-90] (b) to node[auto,swap] {$b'$} (c);
	\draw[1c, out=90, in=-165] (b) to node[auto] {$b\!\!$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$c$} (c);
	\draw[2c] (.4,-2) to node[auto,swap] {$\,p$} (.4, -1.1);
	\draw[2c] (-.3,-2) to node[auto] {$t$} (-.3,-.7);
	\node[scale=1.25] at (1.5,-2) {,};
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(-3.5,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x'$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x''$] {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c] (a) to node[auto] {$e''$} (c);
	\draw[2c] (0,-2) to node[auto] {$p$} (0,-.75);
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_factor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma'_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{c}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$c$} (c);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$e^L_{e,c}$} (-1.4,-.6);
	\draw[2c] (.2,-1.4) to node[auto] {$p'$} (.2,.5);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma'_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{c}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$b$} (e);
	\draw[1c, out=60, in=120, looseness=1.5] (b) to node[auto] {$e \otimes b$} (e);
	\draw[2c] (1.4,-1.6) to node[auto] {$r$} (1.4,-.6);
	\draw[2c] (0,-1.3) to node[auto] {$t_{e,b}$} (0,-.2);
	\draw[2c] (-1.5,-1.3) to node[auto] {$\tilde{p}$} (-1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_factor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma'_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{c}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$c$} (c);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$b$} (e);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$e^L_{e,c}$} (-1.4,-.6);
	\draw[2c] (1.4,-1.6) to node[auto] {$r$} (1.4,-.6);
	\draw[2c] (0,-1.1) to node[auto] {$p''$} (0,.6);
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}

\end{tikzpicture}


==> img/s3_2outof3_factor3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.5,0) {};
	\node[0c] (a) at (-2,-1) {};
	\node[0c] (b) at (-.875,-1.625) {};
	\node[0c] (d) at (.875,-1.625) {};
	\node[0c] (e) at (2,-1) {};
	\node[0c] (1) at (2.5,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105] (a) to node[auto] {$e''$} (d);
	\draw[2c] (-.7,-1.6) to node[auto,swap] {$p$} (-.7,-.6);
	\draw[2c] (.4,-.6) to node[auto,swap] {$p'$} (.4,1);
	\node[scale=1.25] at (3.5,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (0) at (-2.5,0) {};
	\node[0c] (a) at (-2,-1) {};
	\node[0c] (b) at (-.875,-1.625) {};
	\node[0c] (d) at (.875,-1.625) {};
	\node[0c] (e) at (2,-1) {};
	\node[0c] (1) at (2.5,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (e);
	\draw[1c, out=60, in=120] (a) to node[auto] {$a$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105] (a) to node[auto] {$e''$} (d);
	\draw[2c] (-.7,-1.6) to node[auto,swap] {$p$} (-.7,-.6);
	\draw[2c] (.4,0) to node[auto,swap] {$p''$} (.4,1);
	\draw[2c] (.9,-1.3) to node[auto] {$q$} (.9,-.1);
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_lefthom.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e''}{a}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto, pos=0.3] {$\!\!({\limp{e''}{a}}) \otimes e$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.85,-1.75) to node[auto,swap, pos=0.4] {$t_{\limp{e''}{a},e}$} (-.85,-.5);
	\draw[2c] (.9,-1.4) to node[auto] {$s$} (.9,0);	
	\node[scale=1.25] at (2.25,-1.75) {,};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e''}{a}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$e''\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.8,-1.7) to node[auto] {$p$} (.8,-.4);
	\draw[2c] (-.75,-1.3) to node[auto] {$e^L_{e'',a}$} (-.75,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_lefthom2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e}{a'}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!a'$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$(\limp{e}{a'}) \otimes e''$} (d);
	\draw[2c] (-.85,-1.75) to node[auto,swap, pos=0.4] {$e^L_{e,a'}$} (-.85,-.5);
	\draw[2c] (.9,-1.4) to node[auto] {$s'$} (.9,0);	
	\node[scale=1.25] at (2.25,-1.75) {.};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e}{a'}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto, pos=0.6] {$e''\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$(\limp{e}{a'}) \otimes e''$} (d);
	\draw[2c] (.8,-1.7) to node[auto] {$p$} (.8,-.4);
	\draw[2c] (-1.2,-1.4) to node[auto,swap] {$t_{\limp{e}{a'},e''}$} (-1.2,.1);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_righthom.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes b$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.5,-1.2) to node[auto,swap] {$e^R_{e'',e\otimes b}$} (.5,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$b\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes b$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$r$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto,swap] {$t_{e,b}$} (-.8,.2);	
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_righthom2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e'' \otimes b'$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$t_{e'',b'}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto, pos=0.7] {$\rimp{e}{(e'' \otimes b')}\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e'' \otimes b'$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$r'$} (.45,-.5);
	\draw[2c] (-1.3,-1.3) to node[auto, swap] {$e^R_{e,e'' \otimes b'}$} (-1.3,0);	
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_tensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$q$} (.6,.2);	
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$\rimp{e}{a}\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.8,-1.7) to node[auto, pos=0.4] {$e^R_{e',\rimp{e}{a}}$} (.8,-.4);
	\draw[2c] (-.85,-1.3) to node[auto] {$e^R_{e,a}$} (-.85,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_2outof3_tensor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes (e' \otimes a)$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$q'$} (.6,.2);	
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto, pos=0.6] {$e' \otimes a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes (e' \otimes a)$} (d);
	\draw[2c] (.8,-1.7) to node[auto, pos=0.4] {$t_{e',a}$} (.8,-.4);
	\draw[2c] (-.6,-1.2) to node[auto] {$t_{e, e'\otimes a}$} (-.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_cancellability.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$1_x \otimes b$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$a$} (c);
	\draw[1c, out=75, in=165] (b) to node[auto] {$b\!\!\!$} (c);
	\draw[2c] (.65,-.65) to node[auto,swap] {$p$} (.65,.35);
	\draw[2c] (-.4,-.6) to node[auto] {$t_{1_x,b}$} (-.4,1);
	\node[scale=1.25] at (2.5,0) {$=$};
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$1_x \otimes b$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$a$} (c);
	\draw[1c, out=-15, in=-165] (a) to node[auto,swap, pos=0.4] {$1_x \otimes a$} (c);
	\draw[2c] (-.1,-.9) to node[auto,swap] {$t_{1_x,a}$} (-.1,.3);
	\draw[2c] (-.1,.3) to node[auto,swap] {$p'$} (-.1,1.2);
\end{scope}
\end{tikzpicture}


==> img/s3_isoclosed_proof1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$h$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$l_a$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$\rimp{e}{a}\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$u$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto] {$t$} (-.8,.2);
\end{scope}
\end{tikzpicture}


==> img/s3_isoclosed_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e^*$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e}{a}$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_y$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$\rimp{e}{a}$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$h'$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$l_{\rimp{e}{a}}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e^*$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e}{a}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$\rimp{e}{a}$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$t'$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto] {$u$} (-.8,.2);
\end{scope}
\end{tikzpicture}


==> img/s3_isoclosed_proof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.375,-.375) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1c, out=60, in=120] (a) to node[auto] {$a$} (e);
	\draw[1c, out=75, in=150, looseness=1.25] (c) to node[auto] {$a\!\!$} (e);
	\draw[1c, out=30, in=105, looseness=1.25] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[2c] (1.3,-1.3) to node[auto] {$t'$} (1.3,-.2);
	\draw[2c] (0,-.8) to node[auto,swap] {$l_a$} (0,.8);
	\draw[2c] (-1.3,-1.3) to node[auto] {$h$} (-1.3,-.2);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.375,-.375) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1c, out=60, in=120] (a) to node[auto] {$a$} (e);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$e$} (d);
	\draw[1c, out=60, in=120] (b) to node[auto] {$1_y$} (d);
	\draw[2c] (0,-1.7) to node[auto,swap] {$h'$} (-0,-.6);
	\draw[2c] (-1.3,-1) to node[auto,swap] {$r_e$} (-1.3,.3);
	\draw[2c] (1.2,-.7) to node[auto,swap] {$\tilde{t}$} (1.2,.5);
\end{scope}
\end{tikzpicture}


==> img/s3_isoclosed_proof4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=60, in=120, looseness=1.25] (b) to node[auto] {$1_y$} (d);
	\draw[1c, out=60, in=105, looseness=1.5] (a) to node[auto] {$e$} (d);
	\draw[2c] (0,-1.7) to node[auto] {$h'\;$} (0,-.7);
	\draw[2c] (-1.1,-1.1) to node[auto,swap] {$r_e$} (-1.1,.2);
	\draw[2c] (1.5,-1.3) to node[auto,swap] {$p$} (1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=60, in=120, looseness=1.25] (b) to node[auto] {$1_y$} (d);
	\draw[1c, out=75, in=120, looseness=1.5] (b) to node[auto] {$\rimp{e}{a}$} (e);
	\draw[2c] (0,-1.7) to node[auto] {$h'\;$} (0,-.7);
	\draw[2c] (1.1,-1.1) to node[auto] {$l_{\rimp{e}{a}}$} (1.1,.2);
	\draw[2c] (-1.5,-1.3) to node[auto] {$p'$} (-1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_isoclosed_proof5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$a$} (e);
	\draw[1c, out=60, in=120, looseness=1.5] (b) to node[auto] {$\rimp{e}{a}$} (e);
	\draw[2c] (1.4,-1.6) to node[auto] {$\,t'$} (1.4,-.6);
	\draw[2c] (0,-1.3) to node[auto] {$u$} (0,-.2);
	\draw[2c] (-1.5,-1.3) to node[auto] {$p'$} (-1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
	\node[scale=1.25] at (-3.75,0) {$\scriptstyle (\ref{eq:isoclosed2})$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto,pos=0.3] {$1_x$} (c);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto,pos=0.7] {$a$} (e);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$\,h$} (-1.4,-.6);
	\draw[2c] (1.4,-1.6) to node[auto] {$t'\,$} (1.4,-.6);
	\draw[2c] (0,-1.1) to node[auto] {$p''$} (0,.6);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_isoclosed_proof6.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$1_x$} (c);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$a$} (e);
	\draw[1c, out=60, in=120] (a) to node[auto, pos=0.3] {$a$} (e);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$\,h$} (-1.4,-.6);
	\draw[2c] (1.4,-1.6) to node[auto] {$t'\,$} (1.4,-.6);
	\draw[2c] (0,.2) to node[auto] {$\tilde{p}\;$} (0,1.2);
	\draw[2c] (0,-1.2) to node[auto] {$l_a$} (0,.2);
	\node[scale=1.25] at (3.75,-.5) {$=$};
	\node[scale=1.25] at (3.75,0) {$\scriptstyle (\ref{eq:isoclosed3})$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e}{a}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=60, in=120] (a) to node[auto, pos=0.3] {$a$} (e);
	\draw[1c, out=60, in=120] (b) to node[auto] {$1_y$} (d);
	\draw[1c, out=45, in=105] (a) to node[auto] {$e$} (d);
	\draw[2c] (0,-1.7) to node[auto] {$h'\,$} (0,-.8);
	\draw[2c] (-1.4,-1.4) to node[auto,swap] {$\,r_e$} (-1.4,-.4);
	\draw[2c] (1.5,-1.3) to node[auto,swap] {$\,\tilde{t}$} (1.5,-.2);
	\draw[2c] (0,.2) to node[auto] {$\tilde{p}\;$} (0,1.2);
\end{scope}
\end{tikzpicture}


==> img/s3_isoclosed_proof7.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e^*$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_y$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$b$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$h'$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$l_b$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e^*$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$\rimp{e^*}{b}\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$b$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$v$} (.45,-.5);
	\draw[2c] (-1,-1.4) to node[auto] {$u$} (-1,.1);	
\end{scope}
\end{tikzpicture}


==> img/s3_isomorphism_proof1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e^*$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_y$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$h'$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$l_a$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e^*$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$e \otimes a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$t$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto] {$s$} (-.8,.2);	
\end{scope}
\end{tikzpicture}


==> img/s3_isomorphism_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e\otimes a$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes a$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$h$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$l_{e\otimes a}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e\otimes a$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes a$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$s$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto] {$t'$} (-.8,.2);
\end{scope}
\end{tikzpicture}


==> img/s3_isomorphism_proof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.375,-.375) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$a$} (e);
	\draw[1c, out=60, in=120] (a) to node[auto] {$e \otimes a$} (e);
	\draw[1c, out=75, in=150, looseness=1.25] (c) to node[auto] {$e \otimes a\!\!$} (e);
	\draw[1c, out=60, in=135, looseness=1.25] (b) to node[auto] {$a$} (e);
	\draw[2c] (1.3,-1.3) to node[auto] {$t$} (1.3,-.2);
	\draw[2c] (-.2,-1.5) to node[auto] {$s$} (-.2,-.1);
	\draw[2c] (-1.2,-.9) to node[auto] {$t'$} (-1.2,.5);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.375,-.375) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1c] (d) to node[auto,swap] {$a$} (e);
	\draw[1c, out=60, in=120] (a) to node[auto] {$e \otimes a$} (e);
	\draw[1c, out=30, in=105, looseness=1.25] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=45, in=120, looseness=1.25] (a) to node[auto] {$e$} (d);
	\draw[2c] (-1.3,-1.3) to node[auto,swap] {$h$} (-1.3,-.2);
	\draw[2c] (.2,-1.5) to node[auto,swap] {$l_e$} (.2,-.1);
	\draw[2c] (1.2,-.9) to node[auto,swap] {$\tilde{t}$} (1.2,.5);
\end{scope}
\end{tikzpicture}


==> img/s3_isomorphism_proof4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150] (a) to node[auto] {$e \otimes a$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=30, in=105, looseness=1.25] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=45, in=120, looseness=1.25] (a) to node[auto] {$e$} (d);
	\draw[2c] (-1.3,-1.3) to node[auto,swap] {$h$} (-1.3,-.2);
	\draw[2c] (.2,-1.5) to node[auto,swap] {$l_e$} (.2,-.1);
	\draw[2c] (1.2,-.9) to node[auto,swap] {$p$} (1.2,.6);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150] (a) to node[auto] {$e \otimes a$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=30, in=105, looseness=1.25] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=75, in=-135] (c) to node[auto, pos=.7] {$e\otimes a\!\!$} (x);
	\draw[2c] (-1.3,-1.3) to node[auto,swap] {$h$} (-1.3,-.2);
	\draw[2c] (-.3,-.5) to node[auto,pos=.6] {$l_{e\otimes a}$} (-.3,1);
	\draw[2c] (1.2,-1.2) to node[auto,swap] {$p'$} (1.2,.2);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_isomorphism_proof5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150] (a) to node[auto] {$e \otimes a$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=75, in=165] (b) to node[auto] {$a$} (x);
	\draw[1c, out=75, in=-135] (c) to node[auto, pos=.7] {$e\otimes a\!\!$} (x);
	\draw[2c] (-.2,-1.5) to node[auto] {$s$} (-.2,0);
	\draw[2c] (-1.4,-.8) to node[auto] {$t'$} (-1.4,.5);
	\draw[2c] (1.2,-1.2) to node[auto,swap] {$p'$} (1.2,.2);
	\node[scale=1.25] at (3.75,-.5) {$=$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
	\node[scale=1.25] at (-3.75,0) {$\scriptstyle (\ref{eq:isomorphism_proof2})$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150] (a) to node[auto] {$e \otimes a$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=75, in=165] (b) to node[auto] {$a$} (x);
	\draw[1c, out=60, in=120] (b) to node[auto] {$1_y$} (d);
	\draw[2c] (0,-1.7) to node[auto,swap] {$h'$} (-0,-.6);
	\draw[2c] (-1.4,-.8) to node[auto] {$t'$} (-1.4,.5);
	\draw[2c] (.7,-.7) to node[auto,swap] {$p''$} (.7,.6);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s3_isomorphism_proof6.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150] (a) to node[auto] {$e \otimes a$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=75, in=165] (b) to node[auto] {$a$} (x);
	\draw[1c, out=60, in=120] (b) to node[auto] {$1_y$} (d);
	\draw[1c] (d) to node[auto] {$a$} (x);
	\draw[2c] (0,-1.7) to node[auto,swap] {$h'$} (-0,-.6);
	\draw[2c] (-1.4,-.8) to node[auto] {$t'$} (-1.4,.5);
	\draw[2c] (1.75,-.9) to node[auto,swap] {$\tilde{p}$} (1.75,.3);
	\draw[2c] (.6,-.6) to node[auto] {$l_a$} (.6,.6);
	\node[scale=1.25] at (3.75,-.5) {$=$};
	\node[scale=1.25] at (3.75,0) {$\scriptstyle (\ref{eq:isomorphism_proof1}),(\ref{eq:isomorphism_proof3})$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c] (c) to node[auto,swap] {$e$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150] (a) to node[auto] {$e \otimes a$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c] (d) to node[auto] {$a$} (x);
	\draw[1c, out=30, in=105, looseness=1.25] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=45, in=120, looseness=1.25] (a) to node[auto] {$e$} (d);
	\draw[2c] (-1.3,-1.3) to node[auto,swap] {$h$} (-1.3,-.2);
	\draw[2c] (.2,-1.5) to node[auto,swap] {$l_e$} (.2,-.1);
	\draw[2c] (.4,-.1) to node[auto,swap] {$\tilde{t}$} (.4,1.1);
	\draw[2c] (1.75,-.9) to node[auto,swap] {$\tilde{p}$} (1.75,.3);
\end{scope}
\end{tikzpicture}


==> img/s3_isomorphism_proof7.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$b$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$h$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$l_b$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.875,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e^*$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$e^* \otimes b\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$b$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$u$} (.45,-.5);
	\draw[2c] (-.9,-1.4) to node[auto] {$v$} (-.9,.1);	
\end{scope}
\end{tikzpicture}


==> img/s3_leftunit.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e}{e}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e}{a}$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$e^L_{e,e}$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$e^R_{e,a}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e}{e}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e}{a}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$e^R_{e,a}$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto,swap] {$p$} (-.8,.2);	
\end{scope}
\end{tikzpicture}


==> img/s3_leftunitimpl.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$\rimp{e}{e}$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes a'$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$e^R_{e,e}$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$t_{e,a'}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.875,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.875,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$\rimp{e}{e}$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$a'\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes a'$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$p'$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto,swap] {$t_{e,a'}$} (-.8,.2);	
\end{scope}
\end{tikzpicture}


==> img/s3_tensordivleft.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x'$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$y$] {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$\rimp{e}{a}$} (c);
	\draw[1c] (a) to node[auto] {$a$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$e^R_{e,a}$} (-.15,-.7);
	\node[scale=1.25] at (1.5,-2.25) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x'$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$y$] {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$a'$} (c);
	\draw[1c] (a) to node[auto] {$e \otimes a'$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$t_{e,a'}$} (-.15,-.7);
\end{scope}
\end{tikzpicture}


==> img/s3_tensordivright.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) [label=above left:$z$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x'$] {};
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{b'}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (a) to node[auto] {$b'$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$e^L_{e,b'}$} (-.15,-.7);
	\node[scale=1.25] at (1.5,-2.25) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$z$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x'$] {};
	\draw[1c] (a) to node[auto,swap] {$b$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (a) to node[auto] {$b \otimes e$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$t_{b,e}$} (-.15,-.7);
\end{scope}
\end{tikzpicture}


==> img/s3_tensorunit.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$y$] {};
	\draw[1c] (a) to node[auto, swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto, swap] {$a$} (c);
	\draw[1c] (a) to node[auto] {$a$} (c);
	\draw[2c] (-.15,-1.9) to node[auto, swap] {$\,l_a$} (-.15,-.8);
	\node[scale=1.25] at (1.5,-2.25) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$z$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x$] {};
	\draw[1c] (a) to node[auto,swap] {$b$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (a) to node[auto] {$b$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$\,r_b$} (-.15,-.8);
\end{scope}
\end{tikzpicture}


==> img/s4_associator.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,.375) {};
	\node[0c] (b) at (-.875,-1) {};
	\node[0c] (c) at (.875,-1) {};
	\node[0c] (d) at (1.75,.375) {};
	\draw[1c, out=60, in=120] (a) to node[auto] {$a \otimes (b \otimes c)$} (d);
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=30, in=-105] (c) to node[auto,swap] {$c$} (d);
	\draw[1c, out=60, in=180] (b) to node[auto,pos=.6] {$b\otimes c\!\!$} (d);
	\draw[2c] (.6,-.9) to node[auto,swap] {$t_{b,c}$} (.6,.2);
	\draw[2c] (-.7,-.4) to node[auto] {$t_{a,b\otimes c}$} (-.7,1.1);
	\node[scale=1.25] at (2.875,0) {$=$};
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\node[0c] (a) at (-1.75,.375) {};
	\node[0c] (b) at (-.875,-1) {};
	\node[0c] (c) at (.875,-1) {};
	\node[0c] (d) at (1.75,.375) {};
	\draw[1c, out=60, in=120] (a) to node[auto] {$a \otimes (b \otimes c)$} (d);
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=30, in=-105] (c) to node[auto,swap] {$c$} (d);
	\draw[1c] (a) to node[auto] {$\!\!a\otimes b$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto,swap] {$(a \otimes b) \otimes c$} (d);
	\draw[2c] (-.6,-1) to node[auto] {$t_{a,b}$} (-.6,-.2);
	\draw[2c] (.6,-.7) to node[auto,swap] {$t_{a\otimes b,c}$} (.6,.4);
	\draw[2c] (0,.6) to node[auto,swap,pos=0.4] {$\alpha_{a,b,c}$} (0,1.4);
	\node[scale=1.25] at (2.5,0) {$;$};
\end{scope}
\end{tikzpicture}


==> img/s4_distributor_left.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-.5,-1.25) {};
	\node[0c] (c) at (.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=105] (c) to node[auto] {$c$} (d);
	\draw[1c, out=0, in=-120] (b) to node[auto,swap] {$b \parr c$} (d);
	\draw[1c, out=60, in=180] (a) to node[auto] {$a \otimes b$} (c);
	\draw[1c] (b) to node[auto,swap] {$b$} (c);
	\draw[2c] (.75,-.7) to node[auto,swap] {$t^\parr_{b,c}$} (.75,.9);
	\draw[2c] (-.75,-.9) to node[auto] {$t^\otimes_{a,b}$} (-.75,.7);
	\node[scale=1.25] at (2.5,0) {$=$};
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-.5,-1.25) {};
	\node[0c] (c) at (.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=105] (c) to node[auto] {$c$} (d);
	\draw[1c, out=0, in=-120] (b) to node[auto,swap] {$b \parr c$} (d);
	\draw[1c, out=60, in=180] (a) to node[auto] {$a \otimes b$} (c);
	\draw[1c, out=22, in=158] (a) to node[auto] {$(a\!\otimes\! b)\!\parr\!c\quad\quad\quad$} (d);
	\draw[1c, out=-22, in=-158] (a) to node[auto,swap] {$\quad\quad\quad a\!\otimes\!(b\!\parr\!c)$} (d);
	\draw[2c] (.5,.3) to node[auto,swap,pos=.4] {$t^\parr_{a\otimes b, c}$} (.5,1.3);
	\draw[2c] (-.5,-1.3) to node[auto,pos=.6] {$t^\otimes_{a, b\parr c}$} (-.5,-.3);
	\draw[2c] (0,-.5) to node[auto,swap] {$\delta^L_{a,b,c}$} (0,.5);
	\node[scale=1.25] at (2.125,-.9) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_distributor_right.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to node[auto,swap] {$a \parr b$} (b);
	\draw[1c, out=0, in=120] (c) to node[auto] {$b \otimes c$} (d);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$c$} (d);
	\draw[1c, out=75, in=-165] (a) to node[auto] {$a$} (c);
	\draw[1c] (c) to node[auto] {$b$} (b);
	\draw[2c] (-.75,-.7) to node[auto] {$t^\parr_{a,b}$} (-.75,.9);
	\draw[2c] (.75,-.9) to node[auto,swap] {$t^\otimes_{b,c}$} (.75,.7);
	\node[scale=1.25] at (2.5,0) {$=$};
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to node[auto,swap] {$a \parr b$} (b);
	\draw[1c, out=0, in=120] (c) to node[auto] {$b \otimes c$} (d);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$c$} (d);
	\draw[1c, out=75, in=-165] (a) to node[auto] {$a$} (c);
	\draw[1c, out=22, in=158] (a) to node[auto] {$\quad\quad\quad a \!\parr\! (b\! \otimes\! c)$} (d);
	\draw[1c, out=-22, in=-158] (a) to node[auto,swap] {$(a \!\parr\! b) \!\otimes\! c\quad\quad\quad$} (d);
	\draw[2c] (-.5,.3) to node[auto,pos=.4] {$t^\parr_{a,b\otimes c}$} (-.5,1.3);
	\draw[2c] (.45,-1.3) to node[auto,swap,pos=.6] {$t^\otimes_{a\parr b,c}$} (.45,-.3);
	\draw[2c] (0,-.5) to node[auto,swap] {$\delta^R_{a,b,c}$} (0,.5);
	\node[scale=1.25] at (2.125,-.9) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s4_functor_compositor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=1]
\begin{scope}
	\node[0c] (a) at (-1.5,.625) {};
	\node[0c] (b) at (0,-1.25) {};
	\node[0c] (c) at (1.5,.625) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$f(a\otimes b)$} (c);
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$f(a)$} (b);
	\draw[1c, out=30, in=-105] (b) to node[auto,swap] {$f(b)$} (c);
	\draw[2c] (-.1,-.8) to node[auto,swap] {$f(t_{a,b})$} (-.1,1);
	\node[scale=1.25] at (2.25,0) {$=$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (a) at (-1.5,.625) {};
	\node[0c] (b) at (0,-1.25) {};
	\node[0c] (c) at (1.5,.625) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$f(a \otimes b)$} (c);
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$f(a)$} (b);
	\draw[1c, out=30, in=-105] (b) to node[auto,swap] {$f(b)$} (c);
	\draw[1c, out=-15, in=-165] (a) to node[auto,swap] {$f(a) \otimes f(b)$} (c);
	\draw[2c] (-.3,-1) to node[auto,swap] {$t_{f(a),f(b)}$} (-.3,.1);
	\draw[2c] (-.1,.4) to node[auto,swap] {$f_{a,b}$} (-.1,1.3);
	\node[scale=1.25] at (1.875,-1) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_functor_unitor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$f(1_x)$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$f(1_x)$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$f(1_x)$} (c);
	\draw[2c] (-.1,-.7) to node[auto,swap] {$f(l_{1_x})$} (-.1,1);
	\node[scale=1.25] at (2.5,0) {$=$};
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$f(1_x)$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$f(1_x)$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$f(1_x)$} (c);
	\draw[1c, out=75, in=165] (b) to node[auto] {$1_{f(x)}\!\!\!$} (c);
	\draw[2c] (.65,-.65) to node[auto,swap] {$\bar{f}_x$} (.65,.35);
	\draw[2c] (-.4,-.6) to node[auto] {$r_{f(1_x)}$} (-.4,1);
	\node[scale=1.25] at (2.125,-.75) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s4_functor_unitor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=60, in=120] (a) to (c);
	\draw[1c, out=-75, in=165] (a) to (b);
	\draw[1c, out=15, in=-105] (b) to (c);
	\draw[1c, out=15, in=105] (a) to (b);
	\draw[1c, out=75, in=165] (b) to (c);
	\draw[2c] (-.95,-.55) to node[auto,swap] {$\bar{f}_x$} (-.95,.45);
	\draw[2c] (.65,-.65) to node[auto,swap] {$\bar{f}_x$} (.65,.35);
	\draw[2c] (-.2,-.1) to node[auto,swap] {$l_{1_{f(x)}}$} (-.2,1.3);
	\node[scale=1.25] at (2.25,0) {$=$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=60, in=120] (a) to (c);
	\draw[1c, out=-75, in=165] (a) to (b);
	\draw[1c, out=15, in=-105] (b) to (c);
	\draw[1c, out=75, in=180] (b) to (c);
	\draw[1c, out=15, in=165] (a) to (c);
	\draw[2c] (.65,-.65) to node[auto,swap] {$\bar{f}_x$} (.65,.35);
	\draw[2c] (-.2,-.7) to node[auto] {$r_{f(1_x)}$} (-.2,.7);
	\draw[2c] (0,.65) to node[auto] {$\bar{f}_x$} (0,1.4);
	\node[scale=1.25] at (2.25,0) {$=$};
\end{scope}
\begin{scope}[shift={(9,0)}]
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=60, in=120] (a) to (c);
	\draw[1c, out=-75, in=165] (a) to (b);
	\draw[1c, out=15, in=-105] (b) to (c);
	\draw[1c, out=15, in=165] (a) to (c);
	\draw[2c] (0,.65) to node[auto] {$\bar{f}_x$} (0,1.4);
	\draw[2c] (-.1,-.8) to node[auto,swap] {$f(l_{1_x})$} (-.1,.7);
	\node[scale=1.25] at (2.125,-.75) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_horizontal_tensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$c \otimes d$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=15, in=105] (a) to node[auto, pos=.3] {$c$} (b);
	\draw[1c, out=75, in=165] (b) to node[auto, pos=.7] {$d$} (c);
	\draw[2c] (-.75,-.6) to node[auto] {$p$} (-.75,.4);
	\draw[2c] (.75,-.6) to node[auto] {$q$} (.75,.4);
	\draw[2c] (-.1,-.2) to node[auto,swap] {$t_{c,d}$} (-.1,1.1);
	\node[scale=1.25] at (2.5,0) {$=$};
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$c \otimes d$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=-15, in=-165] (a) to node[auto,swap, pos=0.4] {$a \otimes b$} (c);
	\draw[2c] (-.1,-.9) to node[auto,swap] {$t_{a,b}$} (-.1,.3);
	\draw[2c] (-.1,.3) to node[auto,swap] {$p \otimes q$} (-.1,1.2);
	\node[scale=1.25] at (2.125,0) {$;$};
\end{scope}
\end{tikzpicture}


==> img/s4_natural.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (b) at (-1.375,-.5) {};
	\node[0c] (c) at (-.125,-1.75) {};
	\node[0c] (d) at (1.5,-1.75) {};
	\node[0c] (e) at (2.625,-.5) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c, out=-60, in=150] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1cdot,out=30,in=-120] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1cdot,out=-30,in=120] (x) to node[auto] {$\Delta$} (e);
	\draw[1c,out=-15,in=-165] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=60, in=165] (b) to node[auto, pos=.4] {$b$} (x);
	\draw[1c, out=75, in=-150] (c) to node[auto] {$b\!\!$} (x);
	\draw[2c] (-.3,-1.2) to node[auto] {$\tilde{l}_b$} (-.3,.3);
	\draw[2c] (1.4,-1.4) to node[auto,swap] {$p$} (1.4,.2);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (b) at (-1.375,-.5) {};
	\node[0c] (c) at (-.125,-1.75) {};
	\node[0c] (d) at (1.5,-1.75) {};
	\node[0c] (e) at (2.625,-.5) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c,out=-60,in=150] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c,out=-15,in=-165] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot,out=30,in=-120] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1cdot,out=-30,in=120] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=60, in=165] (b) to node[auto, pos=.4] {$b$} (x);
	\draw[1c, out=15, in=120] (b) to node[auto] {$a$} (d);
	\draw[2c] (1,-.8) to node[auto,swap] {$p$} (1,.6);
	\draw[2c] (-.2,-1.5) to node[auto,swap] {$\tilde{l}_a$} (-.2,-.5);
	\node[scale=1.25] at (3.25,-1.5) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_natural2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (b) at (-1.375,-.5) {};
	\node[0c] (c) at (-.125,-1.75) {};
	\node[0c] (d) at (1.5,-1.75) {};
	\node[0c] (e) at (2.625,-.5) {};
	\node[0c] (x) at (-.125,.625) {};
	\draw[1cdot, out=-60, in=150] (b) to node[auto,swap] {$\Gamma'$} (c);
	\draw[1c,out=30,in=-120] (d) to node[auto,swap] {$1_y$} (e);
	\draw[1c,out=15,in=120] (x) to node[auto] {$c$} (e);
	\draw[1c,out=-15,in=-165] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot, out=60, in=-150] (b) to node[auto, pos=.4] {$\Delta'$} (x);
	\draw[1c, out=-30, in=105] (x) to node[auto,swap] {$c\!\!$} (d);
	\draw[2c] (1.7,-1.2) to node[auto,swap] {$\tilde{r}_c$} (1.7,.3);
	\draw[2c] (0,-1.4) to node[auto] {$p'$} (0,.2);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (b) at (-1.375,-.5) {};
	\node[0c] (c) at (-.125,-1.75) {};
	\node[0c] (d) at (1.5,-1.75) {};
	\node[0c] (e) at (2.625,-.5) {};
	\node[0c] (x) at (-.125,.625) {};
	\draw[1cdot, out=-60, in=150] (b) to node[auto,swap] {$\Gamma'$} (c);
	\draw[1c,out=30,in=-120] (d) to node[auto,swap] {$1_y$} (e);
	\draw[1c,out=15,in=120] (x) to node[auto] {$c$} (e);
	\draw[1c,out=-15,in=-165] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot, out=60, in=-150] (b) to node[auto, pos=.4] {$\Delta'$} (x);
	\draw[1c, out=60, in=165] (c) to node[auto] {$a$} (e);
	\draw[2c] (.3,-.8) to node[auto] {$p'$} (.3,.6);
	\draw[2c] (1.6,-1.5) to node[auto] {$\tilde{r}_a$} (1.6,-.5);
	\node[scale=1.25] at (3.25,-1.5) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_natural_factor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,-.25) {};
	\node[0c] (b) at (-1,-2) {};
	\node[0c] (c) at (1,-2) {};
	\node[0c] (d) at (1.875,-.25) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.7,-2) to node[auto,swap] {$l_{1_x}$} (-.7,-.7);
	\draw[2c] (.6,-1.5) to node[auto,swap] {$l_a$} (.6,0);	
	\node[scale=1.25] at (3,-1.125) {$=$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (-1.875,-.25) {};
	\node[0c] (b) at (-1,-2) {};
	\node[0c] (c) at (1,-2) {};
	\node[0c] (d) at (1.875,-.25) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=15, in=-135] (b) to node[auto,pos=0.3] {$a$} (d);
	\draw[1c, out=75, in=180] (b) to node[auto] {$a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.9,-1.9) to node[auto, swap] {$l_a$} (.9,-1);
	\draw[2c] (.35,-1.5) to node[auto] {$e_a$} (.35,-.5);
	\draw[2c] (-1,-1.4) to node[auto] {$l_a$} (-1,0);	
	\node[scale=1.25] at (2.25,-1.75) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_natural_factor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.875,-.25) {};
	\node[0c] (b) at (-1,-2) {};
	\node[0c] (c) at (1,-2) {};
	\node[0c] (d) at (1.875,-.25) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$1_y\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.7,-2) to node[auto] {$l_{1_y}$} (.7,-.7);
	\draw[2c] (-.6,-1.5) to node[auto] {$r_a$} (-.6,0);	
	\node[scale=1.25] at (3,-1.125) {$=$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (-1.875,-.25) {};
	\node[0c] (b) at (-1,-2) {};
	\node[0c] (c) at (1,-2) {};
	\node[0c] (d) at (1.875,-.25) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c, out=-45,in=165] (a) to node[auto,pos=0.7] {$a$} (c);
	\draw[1c, out=0,in=105] (a) to node[auto] {$\!\!a$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.9,-1.9) to node[auto] {$r_a$} (-.9,-1);
	\draw[2c] (-.35,-1.5) to node[auto,swap] {$e'_a$} (-.35,-.5);
	\draw[2c] (1,-1.4) to node[auto,swap] {$r_a$} (1,0);	
	\node[scale=1.25] at (2.25,-1.75) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s4_natural_proof1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150, looseness=1.25] (a) to node[auto] {$b$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=15, in=105] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=75, in=-135] (c) to node[auto, pos=.7] {$b\!\!$} (x);
	\draw[1c, out=30, in=180] (a) to node[auto, pos=.3] {$b$} (x);
	\draw[2c] (-1.1,-1.5) to node[auto,swap] {$l_{1_x}$} (-1.1,-.4);
	\draw[2c] (0,-1) to node[auto,swap] {$l_b$} (0,.4);
	\draw[2c] (1.2,-1.2) to node[auto,swap] {$p$} (1.2,.2);
	\draw[2c] (-.5,.3) to node[auto,swap] {$e_b$} (-.5,1.3);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150, looseness=1.25] (a) to node[auto] {$b$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=60, in=-165] (b) to node[auto, pos=.4] {$b$} (x);
	\draw[1c, out=75, in=-135] (c) to node[auto] {$b\!\!$} (x);
	\draw[1c, out=30, in=180] (a) to node[auto, pos=.3] {$b$} (x);
	\draw[2c] (-.2,-1.5) to node[auto] {$\tilde{l}_b$} (-.2,-.3);
	\draw[2c] (-1.4,-1.1) to node[auto] {$l_b$} (-1.4,.1);
	\draw[2c] (1.2,-1.2) to node[auto,swap] {$p$} (1.2,.2);
	\draw[2c] (-.5,.3) to node[auto,swap] {$e_b$} (-.5,1.3);
	\node[scale=1.25] at (3.25,-1) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_natural_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150, looseness=1.25] (a) to node[auto] {$b$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=15, in=105] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=75, in=-135] (c) to node[auto, pos=.7] {$b\!\!$} (x);
	\draw[1c, out=30, in=180] (a) to node[auto, pos=.3] {$b$} (x);
	\draw[2c] (-1.1,-1.5) to node[auto,swap] {$l_{1_x}$} (-1.1,-.4);
	\draw[2c] (0,-1) to node[auto,swap] {$l_b$} (0,.4);
	\draw[2c] (1.2,-1.2) to node[auto,swap] {$p$} (1.2,.2);
	\draw[2c] (-.5,.3) to node[auto,swap] {$e_b$} (-.5,1.3);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150, looseness=1.25] (a) to node[auto] {$b$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=15, in=105] (a) to node[auto, pos=.6] {$\!\!1_x$} (c);
	\draw[1c, out=22, in=120] (a) to node[auto] {$a$} (d);
	\draw[1c, out=30, in=180] (a) to node[auto, pos=.3] {$b$} (x);
	\draw[2c] (-1.1,-1.5) to node[auto,swap] {$l_{1_x}$} (-1.1,-.4);
	\draw[2c] (.2,-1.5) to node[auto,swap] {$l_a$} (.2,-.3);
	\draw[2c] (1.2,-.9) to node[auto,swap] {$\tilde{p}$} (1.2,.6);
	\draw[2c] (-.5,.3) to node[auto,swap] {$e_b$} (-.5,1.3);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s4_natural_proof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150, looseness=1.25] (a) to node[auto] {$b$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=22, in=120] (a) to node[auto] {$a$} (d);
	\draw[1c, out=30, in=180] (a) to node[auto, pos=.3] {$b$} (x);
	\draw[1c, out=45, in=135] (b) to node[auto] {$a$} (d);
	\draw[2c] (1.2,-.9) to node[auto,swap] {$\tilde{p}$} (1.2,.6);
	\draw[2c] (0,-1.7) to node[auto,swap] {$\tilde{l}_a$} (-0,-.7);
	\draw[2c] (-1.3,-1.2) to node[auto,swap] {$l_a$} (-1.3,0);
	\draw[2c] (-.5,.3) to node[auto,swap] {$e_b$} (-.5,1.3);
	\node[scale=1.25] at (3.75,-.5) {$=$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (a) at (-2.375,-.375) {};
	\node[0c] (b) at (-1.375,-1.375) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.375) {};
	\node[0c] (e) at (2.625,-.375) {};
	\node[0c] (x) at (1.5,.625) {};
	\draw[1c] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (c) to node[auto,swap] {$a$} (d);
	\draw[1cdot] (d) to node[auto,swap] {$\Gamma$} (e);
	\draw[1c, out=60, in=150, looseness=1.25] (a) to node[auto] {$b$} (x);
	\draw[1cdot] (x) to node[auto] {$\Delta$} (e);
	\draw[1c, out=60, in=-165] (b) to node[auto, pos=.4] {$b$} (x);
	\draw[1c, out=30, in=180] (a) to node[auto, pos=.3] {$b$} (x);
	\draw[1c, out=45, in=135] (b) to node[auto] {$a$} (d);
	\draw[2c] (1.2,-1.1) to node[auto,swap] {$p$} (1.2,.4);
	\draw[2c] (0,-1.7) to node[auto,swap] {$\tilde{l}_a$} (-0,-.7);
	\draw[2c] (-1.4,-1.1) to node[auto] {$l_b$} (-1.4,.1);
	\draw[2c] (-.5,.3) to node[auto,swap] {$e_b$} (-.5,1.3);
	\node[scale=1.25] at (3.25,-1) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s4_triangle_proof1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$a$} (c);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$d$} (e);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$\tilde{r}_a$} (-1.4,-.6);
	\draw[2c] (1.4,-1.6) to node[auto] {$\tilde{l}_d$} (1.4,-.6);
	\draw[2c] (0,-1.1) to node[auto] {$q$} (0,.6);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$d$} (e);
	\draw[1c, out=60, in=120, looseness=1.5] (b) to node[auto] {$d$} (e);
	\draw[2c] (1.4,-1.6) to node[auto] {$\tilde{l}_d$} (1.4,-.6);
	\draw[2c] (0,-1.3) to node[auto] {$\tilde{l}_d$} (0,-.2);
	\draw[2c] (-1.5,-1.3) to node[auto] {$\tilde{q}$} (-1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s4_triangle_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=60, in=120, looseness=1.25] (b) to node[auto] {$1_y$} (d);
	\draw[1c, out=75, in=120, looseness=1.5] (b) to node[auto] {$d$} (e);
	\draw[2c] (0,-1.7) to node[auto] {$l_{1_y}$} (0,-.7);
	\draw[2c] (1.1,-1.1) to node[auto] {$\tilde{l}_d$} (1.1,.2);
	\draw[2c] (-1.5,-1.3) to node[auto] {$\tilde{q}$} (-1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=60, in=120, looseness=1.25] (b) to node[auto] {$1_y$} (d);
	\draw[1c, out=60, in=105, looseness=1.5] (a) to node[auto] {$a$} (d);
	\draw[2c] (0,-1.7) to node[auto] {$l_{1_y}$} (0,-.7);
	\draw[2c] (-1.1,-1.1) to node[auto,swap] {$\tilde{r}_a$} (-1.1,.2);
	\draw[2c] (1.5,-1.3) to node[auto,swap] {$q$} (1.5,.4);
	\node[scale=1.25] at (3.5,-1.5) {$,$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s4_triangle_proof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$a$} (c);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$d$} (e);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$\tilde{r}_a$} (-1.4,-.6);
	\draw[2c] (1.4,-1.6) to node[auto] {$\tilde{l}_d$} (1.4,-.6);
	\draw[2c] (0,-1.1) to node[auto] {$q$} (0,.6);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$a$} (c);
	\draw[1c, out=60, in=120, looseness=1.5] (a) to node[auto] {$a$} (d);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$\tilde{r}_a$} (-1.4,-.6);
	\draw[2c] (0,-1.3) to node[auto,swap] {$\tilde{r}_a$} (0,-.2);
	\draw[2c] (1.5,-1.3) to node[auto,swap] {$\overline{q}$} (1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s4_triangle_proof4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=60, in=120, looseness=1.25] (b) to node[auto] {$1_y$} (d);
	\draw[1c, out=60, in=105, looseness=1.5] (a) to node[auto] {$a$} (d);
	\draw[2c] (0,-1.7) to node[auto] {$l_{1_y}$} (0,-.7);
	\draw[2c] (-1.1,-1.1) to node[auto,swap] {$\tilde{r}_a$} (-1.1,.2);
	\draw[2c] (1.5,-1.3) to node[auto,swap] {$\overline{q}$} (1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c] (c) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=60, in=120, looseness=1.25] (b) to node[auto] {$1_y$} (d);
	\draw[1c, out=75, in=120, looseness=1.5] (b) to node[auto] {$d$} (e);
	\draw[2c] (0,-1.7) to node[auto] {$l_{1_y}$} (0,-.7);
	\draw[2c] (1.1,-1.1) to node[auto] {$\tilde{l}_d$} (1.1,.2);
	\draw[2c] (-1.5,-1.3) to node[auto] {$q$} (-1.5,.4);
	\node[scale=1.25] at (3.5,-1.5) {$,$};
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/s4_trianglepoly.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
	\node[0c] (0) at (-2.5,0) {};
	\node[0c] (a) at (-2,-1) {};
	\node[0c] (b) at (-.875,-1.625) {};
	\node[0c] (d) at (.875,-1.625) {};
	\node[0c] (e) at (2,-1) {};
	\node[0c] (1) at (2.5,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=45, in=105] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.7,-1.6) to node[auto,swap] {$\tilde{r}_a$} (-.7,-.6);
	\draw[2c] (.4,-.6) to node[auto,swap] {$q$} (.4,1);
	\node[scale=1.25] at (3.5,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (0) at (-2.5,0) {};
	\node[0c] (a) at (-2,-1) {};
	\node[0c] (b) at (-.875,-1.625) {};
	\node[0c] (d) at (.875,-1.625) {};
	\node[0c] (e) at (2,-1) {};
	\node[0c] (1) at (2.5,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_y$} (d);
	\draw[1c] (d) to node[auto,swap] {$d$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\tilde{\Delta}$} (1);
	\draw[1c, out=75, in=135] (b) to node[auto] {$d$} (e);
	\draw[2c] (.7,-1.6) to node[auto] {$\tilde{l}_d$} (.7,-.6);
	\draw[2c] (-.4,-.6) to node[auto] {$q$} (-.4,1);
	\node[scale=1.25] at (3,-1.5) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s4_unitor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$a$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$a$} (c);
	\draw[2c] (-.1,-.7) to node[auto,swap] {$l_a$} (-.1,1);
	\node[scale=1.25] at (2.25,0) {$=$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$a$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$a$} (c);
	\draw[1c, out=-15, in=-165] (a) to node[auto,swap] {$1_x \otimes a\quad\quad\quad$} (c);
	\draw[2c] (.2,-.9) to node[auto,swap] {$t_{1_x,a}$} (.2,.3);
	\draw[2c] (-.1,.3) to node[auto,swap] {$\lambda_a$} (-.1,1.2);
	\node[scale=1.25] at (1.875,-1) {$,$};
\end{scope}
\end{tikzpicture}


==> img/s4_unitor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$a$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$1_y$} (c);
	\draw[2c] (-.1,-.7) to node[auto,swap] {$r_a$} (-.1,1);
	\node[scale=1.25] at (2.25,0) {$=$};
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node[0c] (a) at (-1.5,.5) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (c) at (1.5,.5) {};
	\draw[1c, out=45, in=135] (a) to node[auto] {$a$} (c);
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$1_y$} (c);
	\draw[1c, out=-15, in=-165] (a) to node[auto,swap] {$a \otimes 1_y\quad\quad\quad$} (c);
	\draw[2c] (.2,-.9) to node[auto,swap] {$t_{a,1_y}$} (.2,.3);
	\draw[2c] (-.1,.3) to node[auto,swap] {$\rho_a$} (-.1,1.2);
	\node[scale=1.25] at (1.875,-1) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s5_associativity-pro.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (0) at (-1.25,-.25) {};
	\node[0c] (1) at (1.25,0) {};
	\node[0c] (o1) at (-.875,.375) {};
	\node[0c] (o2) at (.5,.75) {};
	\node[0c] (i1) at (.5,-.75) {};
	\node[0c] (m1) at (.125,0) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=45, in=165] (o1) to (o2);
	\draw[1cdot] (o2) to (1);
	\draw[1cdot, out=-45, in=-165] (0) to (i1);
	\draw[1cdot] (i1) to (1);
	\draw[1cdot] (o1) to (m1);
	\draw[1cdot] (m1) to (i1);
	\draw[1cdot] (m1) to (o2);
\end{scope}
\begin{scope}[shift={(3.5,0)}]
	\node[0c] (1) at (1.25,-.375) {};
	\node[0c] (0) at (-1.25,.125) {};
	\node[0c] (o3) at (1,.25) {};
	\node[0c] (o2) at (.375,.75) {};
	\node[0c] (o1) at (-.875,.75) {};
	\node[0c] (m1) at (-.375,-.125) {};
	\draw[1cdot] (o3) to (1);
	\draw[1cdot] (o2) to (o3);
	\draw[1cdot, out=15, in=165] (o1) to (o2);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=-75, in=-135] (0) to (1);
	\draw[1cdot, out=-15, in=-135] (m1) to (o3);
	\draw[1cdot, out=60, in=-150] (m1) to (o2);
	\draw[1cdot, out=-75, in=135] (o1) to (m1);
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (o2) at (1,.125) {};
	\node[0c] (0) at (-1.25,.25) {};
	\node[0c] (1) at (1.25,-.375) {};
	\node[0c] (i1) at (-.875,-.75) {};
	\node[0c] (o1) at (.125,.75) {};
	\node[0c] (m1) at (-.375,0) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-15, in=-135] (i1) to (1);
	\draw[1cdot] (o2) to (1);
	\draw[1cdot, out=0, in=120] (o1) to (o2);
	\draw[1cdot, out=45, in=180] (0) to (o1);
	\draw[1cdot] (i1) to (m1);
	\draw[1cdot] (m1) to (o1);
	\draw[1cdot, out=-15, in=-150] (m1) to (o2);
\end{scope}
\begin{scope}[shift={(10.5,0)}]
	\node[0c] (1) at (1.25,-.25) {};
	\node[0c] (0) at (-1.25,0) {};
	\node[0c] (o2) at (.875,.375) {};
	\node[0c] (o1) at (-.5,.75) {};
	\node[0c] (i1) at (-.5,-.75) {};
	\node[0c] (m1) at (-.125,0) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=15, in=135] (o1) to (o2);
	\draw[1cdot] (o2) to (1);
	\draw[1cdot, out=-15, in=-135] (i1) to (1);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot] (o1) to (m1);
	\draw[1cdot] (i1) to (m1);
	\draw[1cdot] (m1) to (o2);
\end{scope}
\begin{scope}[shift={(0,-2.5)}]
	\node[0c] (0) at (-1.25,-.375) {};
	\node[0c] (1) at (1.25,.125) {};
	\node[0c] (o1) at (-1,.25) {};
	\node[0c] (o2) at (-.375,.75) {};
	\node[0c] (o3) at (.875,.75) {};
	\node[0c] (m1) at (.375,-.125) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot] (o1) to (o2);
	\draw[1cdot, out=15, in=165] (o2) to (o3);
	\draw[1cdot] (o3) to (1);
	\draw[1cdot, out=-45, in=-105] (0) to (1);
	\draw[1cdot, out=-45, in=-165] (o1) to (m1);
	\draw[1cdot, out=-30, in=120] (o2) to (m1);
	\draw[1cdot, out=45, in=-105] (m1) to (o3);
\end{scope}
\begin{scope}[shift={(3.5,-2.5)}]
	\node[0c] (0) at (-1.25,-.25) {};
	\node[0c] (1) at (1.25,-.25) {};
	\node[0c] (o1) at (-1,.625) {};
	\node[0c] (o2) at (1,.625) {};
	\node[0c] (m1) at (-.625,.125) {};
	\node[0c] (m2) at (.625,.125) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=30, in=150] (o1) to (o2);
	\draw[1cdot] (o2) to (1);
	\draw[1cdot, out=-45, in=-135] (0) to (1);
	\draw[1cdot] (o1) to (m1);
	\draw[1cdot, out=-45, in=-135] (m1) to (m2);
	\draw[1cdot, out=45, in=135] (m1) to (m2);
	\draw[1cdot] (m2) to (o2);
\end{scope}
\begin{scope}[shift={(7,-2.5)}]
	\node[0c] (0) at (-1.25, .25) {};
	\node[0c] (1) at (1.25, -.25) {};
	\node[0c] (o1) at (.875, .75) {};
	\node[0c] (i1) at (-.875, -.75) {};
	\node[0c] (m1) at (-.5,-.25) {};
	\node[0c] (m2) at (.5,.25) {};
	\draw[1cdot, out=45, in=165] (0) to (o1);
	\draw[1cdot] (o1) to (1);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-15, in=-135] (i1) to (1);
	\draw[1cdot] (i1) to (m1);
	\draw[1cdot, out=90, in=150] (m1) to (m2);
	\draw[1cdot, out=-30, in=-90] (m1) to (m2);
	\draw[1cdot] (m2) to (o1);
\end{scope}
\begin{scope}[shift={(10.5,-2.5)}]
	\node[0c] (i1) at (-1,-.125) {};
	\node[0c] (1) at (1.25,-.25) {};
	\node[0c] (0) at (-1.25,.375) {};
	\node[0c] (o1) at (.875,.75) {};
	\node[0c] (i2) at (-.125,-.75) {};
	\node[0c] (m1) at (.375,0) {};
	\draw[1cdot] (o1) to (1);
	\draw[1cdot, out=45, in=165] (0) to (o1);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-60, in=180] (i1) to (i2);
	\draw[1cdot, out=0, in=-135] (i2) to (1);
	\draw[1cdot] (m1) to (o1);
	\draw[1cdot] (i2) to (m1);
	\draw[1cdot, out=30, in=165] (i1) to (m1);
\end{scope}
\begin{scope}[shift={(0,-5)}]
	\node[0c] (o1) at (-1,.125) {};
	\node[0c] (1) at (1.25,.25) {};
	\node[0c] (0) at (-1.25,-.375) {};
	\node[0c] (i1) at (.875,-.75) {};
	\node[0c] (o2) at (-.125,.75) {};
	\node[0c] (m1) at (.375,0) {};
	\draw[1cdot] (i1) to (1);
	\draw[1cdot, out=-45, in=-165] (0) to (i1);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=60, in=180] (o1) to (o2);
	\draw[1cdot, out=0, in=135] (o2) to (1);
	\draw[1cdot] (m1) to (i1);
	\draw[1cdot] (o2) to (m1);
	\draw[1cdot, out=-30, in=-165] (o1) to (m1);
\end{scope}
\begin{scope}[shift={(3.5,-5)}]
	\node[0c] (0) at (-1.25, -.25) {};
	\node[0c] (1) at (1.25, .25) {};
	\node[0c] (i1) at (.875, -.75) {};
	\node[0c] (o1) at (-.875, .75) {};
	\node[0c] (m1) at (-.5,.25) {};
	\node[0c] (m2) at (.5,-.25) {};
	\draw[1cdot, out=-45, in=-165] (0) to (i1);
	\draw[1cdot] (i1) to (1);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=15, in=135] (o1) to (1);
	\draw[1cdot] (o1) to (m1);
	\draw[1cdot, out=-90, in=-150] (m1) to (m2);
	\draw[1cdot, out=30, in=90] (m1) to (m2);
	\draw[1cdot] (m2) to (i1);
\end{scope}
\begin{scope}[shift={(7,-5)}]
	\node[0c] (0) at (-1.25,.25) {};
	\node[0c] (1) at (1.25,.25) {};
	\node[0c] (i1) at (-1,-.625) {};
	\node[0c] (i2) at (1,-.625) {};
	\node[0c] (m1) at (-.625,-.125) {};
	\node[0c] (m2) at (.625,-.125) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-30, in=-150] (i1) to (i2);
	\draw[1cdot] (i2) to (1);
	\draw[1cdot, out=45, in=135] (0) to (1);
	\draw[1cdot] (i1) to (m1);
	\draw[1cdot, out=-45, in=-135] (m1) to (m2);
	\draw[1cdot, out=45, in=135] (m1) to (m2);
	\draw[1cdot] (m2) to (i2);
\end{scope}
\begin{scope}[shift={(10.5,-5)}]
	\node[0c] (0) at (-1.25,.375) {};
	\node[0c] (1) at (1.25,-.125) {};
	\node[0c] (i1) at (-1,-.25) {};
	\node[0c] (i2) at (-.375,-.75) {};
	\node[0c] (i3) at (.875,-.75) {};
	\node[0c] (m1) at (.375,.125) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot] (i1) to (i2);
	\draw[1cdot, out=-15, in=-165] (i2) to (i3);
	\draw[1cdot] (i3) to (1);
	\draw[1cdot, out=45, in=105] (0) to (1);
	\draw[1cdot, out=45, in=165] (i1) to (m1);
	\draw[1cdot, out=30, in=-120] (i2) to (m1);
	\draw[1cdot, out=-45, in=105] (m1) to (i3);
\end{scope}
\begin{scope}[shift={(0,-7.5)}]
	\node[0c] (1) at (1.25,.25) {};
	\node[0c] (0) at (-1.25,0) {};
	\node[0c] (i2) at (.875,-.375) {};
	\node[0c] (i1) at (-.5,-.75) {};
	\node[0c] (o1) at (-.5,.75) {};
	\node[0c] (m1) at (-.125,0) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-15, in=-135] (i1) to (i2);
	\draw[1cdot] (i2) to (1);
	\draw[1cdot, out=15, in=135] (o1) to (1);
	\draw[1cdot] (0) to (o1);
	\draw[1cdot] (i1) to (m1);
	\draw[1cdot] (o1) to (m1);
	\draw[1cdot] (m1) to (i2);
\end{scope}
\begin{scope}[shift={(3.5,-7.5)}]
	\node[0c] (i2) at (1,-.125) {};
	\node[0c] (0) at (-1.25,-.25) {};
	\node[0c] (1) at (1.25,.375) {};
	\node[0c] (o1) at (-.875,.75) {};
	\node[0c] (i1) at (.125,-.75) {};
	\node[0c] (m1) at (-.375,0) {};
	\draw[1cdot] (0) to (o1);
	\draw[1cdot, out=15, in=135] (o1) to (1);
	\draw[1cdot] (i2) to (1);
	\draw[1cdot, out=0, in=-120] (i1) to (i2);
	\draw[1cdot, out=-45, in=180] (0) to (i1);
	\draw[1cdot] (o1) to (m1);
	\draw[1cdot] (m1) to (i1);
	\draw[1cdot, out=15, in=150] (m1) to (i2);
\end{scope}
\begin{scope}[shift={(7,-7.5)}]
	\node[0c] (1) at (1.25,.375) {};
	\node[0c] (0) at (-1.25,-.125) {};
	\node[0c] (i3) at (1,-.25) {};
	\node[0c] (i2) at (.375,-.75) {};
	\node[0c] (i1) at (-.875,-.75) {};
	\node[0c] (m1) at (-.375,.125) {};
	\draw[1cdot] (i3) to (1);
	\draw[1cdot] (i2) to (i3);
	\draw[1cdot, out=-15, in=-165] (i1) to (i2);
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=75, in=135] (0) to (1);
	\draw[1cdot, out=15, in=135] (m1) to (i3);
	\draw[1cdot, out=-60, in=150] (m1) to (i2);
	\draw[1cdot, out=75, in=-135] (i1) to (m1);
\end{scope}
\begin{scope}[shift={(10.5,-7.5)}]
	\node[0c] (0) at (-1.25,.25) {};
	\node[0c] (1) at (1.25,0) {};
	\node[0c] (i1) at (-.875,-.375) {};
	\node[0c] (i2) at (.5,-.75) {};
	\node[0c] (o1) at (.5,.75) {};
	\node[0c] (m1) at (.125,0) {};
	\draw[1cdot] (0) to (i1);
	\draw[1cdot, out=-45, in=-165] (i1) to (i2);
	\draw[1cdot] (i2) to (1);
	\draw[1cdot, out=45, in=165] (0) to (o1);
	\draw[1cdot] (o1) to (1);
	\draw[1cdot] (i1) to (m1);
	\draw[1cdot] (m1) to (o1);
	\draw[1cdot] (m1) to (i2);
	\node[scale=1.25] at (1.5,-1) {.};
\end{scope}
\end{tikzpicture}


==> img/s5_fair1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (0,-.875) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c, out=15, in=165] (0) to node[auto,pos=.4] {$f(1_y)$} (1);
	\draw[1c, out=15, in=165] (0') to node[auto] {$g(1_y)$} (1');
	\draw[1c] (0) to node[auto,swap] {$f(e^*)$} (a);
	\draw[1c] (a) to node[auto,swap] {$f(e)$} (1);
	\draw[1c] (0) to node[auto] {$\sigma_y$} (0');
	\draw[1c] (1) to node[auto,swap] {$\sigma_y$} (1');
	\draw[2c] (-.1,-.6) to node[auto,swap] {$f(\varepsilon)$} (-.1,.5);
	\draw[2c] (0,.5) to node[auto,swap] {$\sigma_{1_y}$} (0,2);
	\node[scale=1.25] at (2.75,.5) {=};
\end{scope}
\begin{scope}[shift={(5.25,0)}]
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (0,-.875) {};
	\node[0c] (a') at (.25,.625) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c, out=15, in=165] (0') to node[auto] {$g(1_y)$} (1');
	\draw[1c] (0) to node[auto,swap] {$f(e^*)$} (a);
	\draw[1c] (a) to node[auto,swap] {$f(e)$} (1);
	\draw[1c] (0') to node[auto] {$\!\!\!g(e^*)$} (a');
	\draw[1c] (a') to node[auto,swap] {$\!\!\!\!g(e)$} (1');
	\draw[1c] (0) to node[auto] {$\sigma_y$} (0');
	\draw[1c] (a) to node[auto] {$\sigma_x$} (a');
	\draw[1c] (1) to node[auto,swap] {$\sigma_y$} (1');
	\draw[2c] (.4,.9) to node[auto,swap] {$g(\varepsilon)$} (.4,2);
	\draw[2c] (-.7,-.2) to node[auto] {$\sigma_{e^*}\!$} (-.7,1.2);
	\draw[2c] (.7,-.3) to node[auto,swap] {$\sigma_{e}$} (.7,.8);
	\node[scale=1.25] at (2.25,-.6) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_fair2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
	\node[0c] (0) at (-1.75,-.875) {};
	\node[0c] (i) at (1,-1.25) {};
	\node[0c] (1) at (1.75,.875) {};
	\node[0c] (o) at (-1,1.25) {};
	\node[0c] (a) at (-.375,-.5) {};
	\node[0c] (b) at (.375,.5) {};
	\draw[1c, out=-30, in=-165] (0) to node[auto,swap] {$\sigma_x$} (i);
	\draw[1c, out=30, in=-90] (i) to node[auto,swap] {$g(e)$} (1);
	\draw[1c, out=90, in=-150] (0) to node[auto] {$f(e)$} (o);
	\draw[1c, out=15, in=150] (o) to node[auto] {$\sigma_y$} (1);
	\draw[1c, out=-15, in=-135] (0) to (a);
	\draw[1c, out=75, in=120, looseness=1.25] (0) to (a);
	\draw[1c, out=45, in=165] (b) to (1);
	\draw[1c, out=-60, in=-105, looseness=1.25] (b) to (1);
	\draw[1c, out=-60, in=105] (o) to (a);
	\draw[1c] (a) to (i);
	\draw[1c] (o) to (b);
	\draw[1c, out=-75, in=120] (b) to (i);
	\draw[2c] (-.1,-.5) to node[auto,swap, pos=.4] {$\!\sigma_{e^*}$} (-.1,.7);
	\draw[2c] (-.2,-1.4) to node[auto] {$\invrs{l_{\sigma_x}}$} (-.2,-.6);
	\draw[2c] (-1.1,-.9) to node[auto] {$f_x$} (-1.1,-.1);
	\draw[2c] (.9,.1) to node[auto,swap] {$\invrs{g_y}$} (.9,.9);
	\draw[2c] (.2,.6) to node[auto,swap] {$r_{\sigma_y}$} (.2,1.4);
	\draw[2c] (1,-.9) to node[auto,swap] {$\!g(\varepsilon)$} (1,.2);
	\draw[2c] (-1,-.1) to node[auto] {$f(\eta)\!$} (-1,1);
	\node[scale=1.25] at (2.375,-1.2) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_fair3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.25]
\begin{scope}
	\node[0c] (0) at (-1.75,-.875) {};
	\node[0c] (i) at (1,-1.25) {};
	\node[0c] (1) at (1.75,.875) {};
	\node[0c] (o) at (-1,1.25) {};
	\node[0c] (b) at (.25,.5) {};
	\draw[1c, out=-30, in=-165] (0) to node[auto,swap] {$f(e)$} (i);
	\draw[1c, out=30, in=-90] (i) to node[auto,swap] {$\sigma_y$} (1);
	\draw[1c, out=90, in=-150] (0) to node[auto] {$f(e)$} (o);
	\draw[1c, out=15, in=150] (o) to node[auto] {$\sigma_y$} (1);
	\draw[1c, out=45, in=165] (b) to node[auto, above left=-3pt] {$1_{g(y)}$} (1);
	\draw[1c, out=-105, in=180] (o) to node[auto, pos=.4, right=-1pt] {$f(1_y)$} (i);
	\draw[1c, out=-60, in=-105, looseness=1.25] (b) to node[below] {$g(1_y)$} (1);
	\draw[1c, out=-45, in=180] (o) to node[auto,swap] {$\sigma_y\!\!$} (b);
	\draw[2c] (.2,-1) to node[auto,swap, pos=.4] {$\sigma_{1_y}$} (.2,.3);
	\draw[2c] (-1.4,-.9) to node[auto,swap,pos=.1] {$\!f({\invrs{r_e}})$} (-1.4,.4);
	\draw[2c] (.9,.1) to node[auto,swap] {$\invrs{g_y}$} (.9,.9);
	\draw[2c] (0,.6) to node[auto] {$r_{\sigma_y}$} (0,1.4);
	\node[scale=1.25] at (2.375,-1.2) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_fair_coherence1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (0,-.875) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c, out=15, in=165] (0) to node[auto] {$f(a \otimes b)\quad\quad\quad\quad\quad$} (1);
	\draw[1c, out=15, in=165] (0') to node[auto] {$g(a \otimes b)$} (1');
	\draw[1c] (0) to node[auto,swap] {$f(a)$} (a);
	\draw[1c] (a) to node[auto,swap] {$f(b)$} (1);
	\draw[1c] (0) to node[auto] {$\sigma_x$} (0');
	\draw[1c] (1) to node[auto,swap] {$\sigma_z$} (1');
	\draw[2c] (-.1,-.6) to node[auto,swap] {$f(t_{a,b})$} (-.1,.5);
	\draw[2c] (0,.5) to node[auto,swap] {$\sigma_{a \otimes b}$} (0,2);
	\node[scale=1.25] at (2.75,.5) {=};
\end{scope}
\begin{scope}[shift={(5.25,0)}]
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (0,-.875) {};
	\node[0c] (a') at (.25,.625) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c, out=15, in=165] (0') to node[auto] {$g(a \otimes b)$} (1');
	\draw[1c] (0) to node[auto,swap] {$f(a)$} (a);
	\draw[1c] (a) to node[auto,swap] {$f(b)$} (1);
	\draw[1c] (0') to node[auto] {$\!\!\!g(a)$} (a');
	\draw[1c] (a') to node[auto,swap] {$\!\!\!\!g(b)$} (1');
	\draw[1c] (0) to node[auto] {$\sigma_x$} (0');
	\draw[1c] (a) to node[auto] {$\sigma_y$} (a');
	\draw[1c] (1) to node[auto,swap] {$\sigma_z$} (1');
	\draw[2c] (.3,.9) to node[auto,swap] {$g(t_{a,b})$} (.3,2);
	\draw[2c] (-.7,-.2) to node[auto] {$\sigma_{a}\!$} (-.7,1.2);
	\draw[2c] (.7,-.3) to node[auto,swap] {$\sigma_{b}$} (.7,.8);
	\node[scale=1.25] at (2.25,-.6) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_fair_coherence2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (0,-.875) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c, out=15, in=165] (0) to node[auto] {$f(1_x)\quad\quad\quad\quad\quad$} (1);
	\draw[1c, out=15, in=165] (0') to node[auto] {$g(1_x)$} (1');
	\draw[1c] (0) to node[auto,swap] {$f(1_x)$} (a);
	\draw[1c] (a) to node[auto,swap] {$f(1_x)$} (1);
	\draw[1c] (0) to node[auto] {$\sigma_x$} (0');
	\draw[1c] (1) to node[auto,swap] {$\sigma_x$} (1');
	\draw[2c] (-.1,-.6) to node[auto,swap] {$f(l_{1_x})$} (-.1,.5);
	\draw[2c] (0,.5) to node[auto,swap] {$\sigma_{1_x}$} (0,2);
	\node[scale=1.25] at (2.75,.5) {=};
\end{scope}
\begin{scope}[shift={(5.25,0)}]
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (0,-.875) {};
	\node[0c] (a') at (.25,.625) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c, out=15, in=165] (0') to node[auto] {$g(1_x)$} (1');
	\draw[1c] (0) to node[auto,swap] {$f(1_x)$} (a);
	\draw[1c] (a) to node[auto,swap] {$f(1_x)$} (1);
	\draw[1c] (0') to node[auto] {$\!\!\!g(1_x)$} (a');
	\draw[1c] (a') to node[auto,swap] {$\!\!\!\!g(1_x)$} (1');
	\draw[1c] (0) to node[auto] {$\sigma_x$} (0');
	\draw[1c] (a) to node[auto] {$\sigma_x$} (a');
	\draw[1c] (1) to node[auto,swap] {$\sigma_x$} (1');
	\draw[2c] (.3,.9) to node[auto,swap] {$g(l_{1_x})$} (.3,2);
	\draw[2c] (-.7,-.2) to node[auto] {$\sigma_{1_x}\!$} (-.7,1.2);
	\draw[2c] (.7,-.3) to node[auto,swap] {$\sigma_{1_x}$} (.7,.8);
	\node[scale=1.25] at (2.25,-.6) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_fair_coherence3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=1.25]
\begin{scope}
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (-.125,0) {};
	\node[0c] (a') at (.125,1.5) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c] (0) to node[auto,swap] {$f(1_x)$} (a);
	\draw[1c, out=-15, in=-135] (a) to node[auto,swap] {$f(1_x)$} (1);
	\draw[1c] (0') to node[auto] {$\!\!\!g(1_x)$} (a');
	\draw[1c] (0) to node[auto] {$\sigma_x$} (0');
	\draw[1c] (a) to node[auto] {$\sigma_x$} (a');
	\draw[1c] (1) to node[auto,swap] {$\sigma_x$} (1');
	\draw[1c, out=75, in=-165] (a) to node[auto] {$\sigma_x$} (1');
	\draw[1c, out=60, in=120] (a') to node[auto] {$1_{g(x)}$} (1');
	\draw[1c, out=60, in=120] (a) to node[auto, pos=.65] {$1_{f(x)}$} (1);
	\draw[2c] (-.7,.3) to node[auto] {$\sigma_{1_x}\!$} (-.7,1.5);
%	\draw[2c] (.7,0.1) to node[auto,swap] {$\sigma_{1_x}$} (.7,1.2);
	\draw[2c] (.85,-.1) to node[auto,swap] {$\bar{f}_x$} (.85,.6);
	\draw[2c] (.85,.6) to node[auto,pos=.4] {$l_{\sigma_x}$} (.85,1.3);
	\draw[2c] (.6,1.35) to node[auto,swap] {$\invrs{r_{\sigma_x}}$} (.6,2.05);
	\node[scale=1.25] at (2.5,.8) {=};
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (0) at (-1.5,.25) {};
	\node[0c] (0') at (-1.25,1.75) {};
	\node[0c] (a) at (-.125,0) {};
	\node[0c] (a') at (.125,1.5) {};
	\node[0c] (1) at (1.5,.25) {};
	\node[0c] (1') at (1.75,1.75) {};
	\draw[1c] (0) to node[auto,swap] {$f(1_x)$} (a);
	\draw[1c, out=-15, in=-135] (a) to node[auto,swap] {$f(1_x)$} (1);
	\draw[1c] (0') to node[auto] {$\!\!\!g(1_x)$} (a');
	\draw[1c, out=-15, in=-135] (a') to node[auto,swap] {$\!\!\!\!g(1_x)$} (1');
	\draw[1c] (0) to node[auto] {$\sigma_x$} (0');
	\draw[1c] (a) to node[auto] {$\sigma_x$} (a');
	\draw[1c] (1) to node[auto,swap] {$\sigma_x$} (1');
	\draw[1c, out=60, in=120] (a') to node[auto] {$1_{g(x)}$} (1');
	\draw[2c] (-.7,.3) to node[auto] {$\sigma_{1_x}\!$} (-.7,1.5);
	\draw[2c] (.7,0.1) to node[auto,swap] {$\sigma_{1_x}$} (.7,1.2);
	\draw[2c] (1.1,1.4) to node[auto] {$\bar{g}_x$} (1.1,2.1);
	\node[scale=1.25] at (2.25,0) {.};
\end{scope}
\end{tikzpicture}


==> img/s5_grayproduct1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.9]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.75,.875) {};
	\node[0c] (a2) at (.75,.875) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (b1) at (-.75,-.875) {};
	\node[0c] (b2) at (0.75,-.875) {};
	\draw[1c, out=60, in=-150] (0) to node[auto] {$x \tensor b'_1$} (a1);  
	\draw[1cdot, out=15,in=165] (a1) to (a2);
	\draw[1c, out=-30, in=120] (a2) to node[auto] {$x \tensor b'_m$} (1);
	\draw[1c, out=-60, in=150] (0) to node[auto,swap] {$x \tensor a'_1$} (b1);  
	\draw[1cdot, out=-15,in=-165] (b1) to (b2);
	\draw[1c, out=30, in=-120] (b2) to node[auto,swap] {$x \tensor a'_n$} (1);
	\draw[2c] (0,-0.7) to node[auto,swap] {$x \tensor p'$} (0,0.7);
	\node[scale=1.25] at (2.625,-0.75) {,};
\end{scope}
\begin{scope}[shift={(5.5,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.75,.875) {};
	\node[0c] (a2) at (.75,.875) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (b1) at (-.75,-.875) {};
	\node[0c] (b2) at (0.75,-.875) {};
	\draw[1c, out=60, in=-150] (0) to node[auto] {$b_1 \tensor y$} (a1);  
	\draw[1cdot, out=15,in=165] (a1) to (a2);
	\draw[1c, out=-30, in=120] (a2) to node[auto] {$b_m \tensor y$} (1);
	\draw[1c, out=-60, in=150] (0) to node[auto,swap] {$a_1 \tensor y$} (b1);  
	\draw[1cdot, out=-15,in=-165] (b1) to (b2);
	\draw[1c, out=30, in=-120] (b2) to node[auto,swap] {$a_n \tensor y$} (1);
	\draw[2c] (0,-0.7) to node[auto,swap] {$p \tensor y$} (0,0.7);
	\node[scale=1.25] at (2.625,-0.75) {,};
\end{scope}
\begin{scope}[shift={(10.5,0)}]
	\node[0c] (0) at (-1.25,0) {};
	\node[0c] (a) at (0,1) {};
	\node[0c] (1) at (1.25,0) {};
	\node[0c] (b) at (0,-1) {};
	\draw[1c] (0) to node[auto,swap] {$x \tensor b$} (b);  
	\draw[1c] (b) to node[auto,swap] {$a \tensor y'$} (1);  
	\draw[1c] (0) to node[auto] {$a \tensor y$} (a);  
	\draw[1c] (a) to node[auto] {$x' \tensor b$} (1);  
	\draw[2c] (-.1,-0.7) to node[auto,swap] {$a \tensor b$} (-.1,0.7);
	\node[scale=1.25] at (2,-0.75) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_grayproduct2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,1.5) {};
	\node[0c] (a1) at (-.5,.875) {};
	\node[0c] (a1') at (-.25,2.375) {};
	\node[0c] (a2) at (.5,.875) {};
	\node[0c] (a2') at (.75,2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,1.5) {};
	\node[0c] (b1) at (-.5,-.875) {};
	\node[0c] (b2) at (0.5,-.875) {};
	\draw[1c, out=60, in=-165] (0) to node[auto,swap] {$\!\!\!x \!\tensor\! b'_1$} (a1);  
	\draw[1c] (0) to (0');
	\draw[1c, out=60, in=-165] (0') to node[auto] {$x' \!\tensor\! b'_1$} (a1');  
	\draw[1c] (a1) to (a1');
	\draw[1cdot] (a1) to (a2);	
	\draw[1c] (a2) to (a2');
	\draw[1cdot] (a1') to (a2');	
	\draw[1c, out=-15, in=120] (a2) to node[auto,swap] {$x \!\tensor\! b'_m\!\!\!$} (1);
	\draw[1c] (1) to (1');
	\draw[1c, out=-15, in=120] (a2') to node[auto] {$x' \!\tensor\! b'_m$} (1');
	\draw[1c, out=-60, in=165] (0) to node[auto,swap] {$x \!\tensor\! a'_1$} (b1);  
	\draw[1cdot] (b1) to (b2);
	\draw[1c, out=15, in=-120] (b2) to node[auto,swap] {$x \!\tensor\! a'_n$} (1);
	\draw[2c] (-.6,1) to node[auto,pos=.3] {$c \!\tensor\! b'_1\!$} (-.6,2);
	\draw[2c] (.9,1) to node[auto,swap] {$c \!\tensor\! b'_m $} (.9,2);
	\draw[2c] (-.1,-.8) to node[auto,swap,pos=.4] {$x \!\tensor\! p'$} (-.1,.7);
	\node[scale=1.25] at (3,.75) {=};
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,1.5) {};
	\node[0c] (a1') at (-.25,2.375) {};
	\node[0c] (a2') at (.75,2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,1.5) {};
	\node[0c] (b1) at (-.5,-.875) {};
	\node[0c] (b1') at (-.25,.625) {};
	\node[0c] (b2) at (.5,-.875) {};
	\node[0c] (b2') at (.75,.625) {};
	\draw[1c] (0) to (0');
	\draw[1c, out=60, in=-165] (0') to node[auto] {$x' \!\tensor\! b'_1$} (a1');  
	\draw[1cdot] (a1') to (a2');	
	\draw[1c] (1) to (1');
	\draw[1c, out=-15, in=120] (a2') to node[auto] {$x' \!\tensor\! b'_m$} (1');
	\draw[1c, out=-60, in=165] (0) to node[auto,swap] {$x \!\tensor\! a'_1$} (b1);  
	\draw[1c, out=-60, in=165] (0') to node[auto] {$\!\!\!x \!\tensor\! a'_1$} (b1');  
	\draw[1c] (b1) to (b1');
	\draw[1c] (b2) to (b2');
	\draw[1cdot] (b1) to (b2);
	\draw[1cdot] (b1') to (b2');
	\draw[1c, out=15, in=-120] (b2) to node[auto,swap] {$x \!\tensor\! a'_n$} (1);
	\draw[1c, out=15, in=-120] (b2') to node[auto] {$x' \!\tensor\! a'_n\!\!\!$} (1');
	\draw[2c] (1.6,-.2) to node[auto,pos=.3] {$c \!\tensor\! a'_n\!$} (1.6,.8);
	\draw[2c] (-.7,-.5) to node[auto] {$c \!\tensor\! a'_1$} (-.7,.6);
	\draw[2c] (.35,.8) to node[auto,pos=.6] {$x' \!\tensor\! p'$} (.35,2.3);
	\node[scale=1.25] at (3,-0.875) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_grayproduct3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,-1.5) {};
	\node[0c] (a1) at (-.5,.875) {};
	\node[0c] (b1') at (-.25,-2.375) {};
	\node[0c] (a2) at (.5,.875) {};
	\node[0c] (b2') at (.75,-2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,-1.5) {};
	\node[0c] (b1) at (-.5,-.875) {};
	\node[0c] (b2) at (.5,-.875) {};
	\draw[1c, out=60, in=-165] (0) to node[auto] {$b_1 \!\tensor\! y$} (a1);  
	\draw[1c] (0) to (0');
	\draw[1c] (b1) to (b1');
	\draw[1cdot] (a1) to (a2);	
	\draw[1c] (b2) to (b2');
	\draw[1c, out=-15, in=120] (a2) to node[auto] {$b_m \!\tensor\! y$} (1);
	\draw[1c] (1) to (1');
	\draw[1c, out=-60, in=165] (0) to node[auto] {$\!\!\! a_1 \!\tensor\! y$} (b1);  
	\draw[1c, out=-60, in=165] (0') to node[auto,swap] {$a_1 \!\tensor\! y'$} (b1');  
	\draw[1cdot] (b1) to (b2);
	\draw[1cdot] (b1') to (b2');	
	\draw[1c, out=15, in=-120] (b2) to node[auto] {$a_n \!\tensor\! y\!\!\!$} (1);
	\draw[1c, out=15, in=-120] (b2') to node[auto,swap] {$a_n \!\tensor\! y'$} (1');
	\draw[2c] (-1.4,-1.6) to node[auto,swap,pos=.3] {$\!a_1 \!\tensor\! c'$} (-1.4,-.6);
	\draw[2c] (.85,-1.9) to node[auto,swap] {$a_n \!\tensor\! c'$} (.85,-.8);
	\draw[2c] (-.1,-.7) to node[auto,swap,pos=.6] {$p \!\tensor\! y$} (-.1,.8);
	\node[scale=1.25] at (3,-.75) {=};
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,-1.5) {};
	\node[0c] (a1) at (-.5,.875) {};
	\node[0c] (b1') at (-.25,-2.375) {};
	\node[0c] (a2) at (.5,.875) {};
	\node[0c] (b2') at (.75,-2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,-1.5) {};
	\node[0c] (a1') at (-.25,-.625) {};
	\node[0c] (a2') at (.75,-.625) {};
	\draw[1c, out=60, in=-165] (0) to node[auto] {$b_1 \!\tensor\! y$} (a1);  
	\draw[1c, out=60, in=-165] (0') to node[auto,swap] {$\!\!\!b_1 \!\tensor\! y'$} (a1');  
	\draw[1c] (0) to (0');
	\draw[1cdot] (a1) to (a2);	
	\draw[1c] (a1) to (a1');
	\draw[1c] (a2) to (a2');
	\draw[1cdot] (a1') to (a2');	
	\draw[1c, out=-15, in=120] (a2) to node[auto] {$b_m \!\tensor\! y$} (1);
	\draw[1c, out=-15, in=120] (a2') to node[auto,swap] {$b_m \!\tensor\! y'\!\!\!$} (1');
	\draw[1c] (1) to (1');
	\draw[1c, out=-60, in=165] (0') to node[auto,swap] {$a_1 \!\tensor\! y'$} (b1');  
	\draw[1cdot] (b1') to (b2');
	\draw[1c, out=15, in=-120] (b2') to node[auto,swap] {$a_n \!\tensor\! y'$} (1');
	\draw[2c] (.85,-.6) to node[auto,swap,pos=.3] {$\!b_m \!\tensor\! c'$} (.85,.4);
	\draw[2c] (-.7,-.5) to node[auto] {$b_1 \!\tensor\! c'$} (-.7,.6);
	\draw[2c] (.35,-2.3) to node[auto,pos=.4] {$p \!\tensor\! y'$} (.35,-.8);
	\node[scale=1.25] at (3,-2.375) {,};
\end{scope}
\end{tikzpicture}


==> img/s5_horizontal_algebraic.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (0) at (-1.5,0) {};
	\node[0c] (m) at (0,0) {};
	\node[0c] (1) at (1.5,0) {};
	\draw[1c, out=75, in=105, looseness=1.5] (0) to node[auto] {$c \otimes d$} (1);
	\draw[1c, out=-75, in=-105, looseness=1.5] (0) to node[auto,swap] {$a \otimes b$} (1);
	\draw[1c, out=60,in=120] (0) to node[auto] {$c$} (m);
	\draw[1c, out=60,in=120] (m) to node[auto] {$d$} (1);
	\draw[1c, out=-60,in=-120] (0) to node[auto,swap] {$a$} (m);
	\draw[1c, out=-60,in=-120] (m) to node[auto,swap] {$b$} (1);
	\draw[2c] (-.1,-1.3) to node[auto,swap] {$\invrs{t_{a,b}}$} (-.1,-.3);
	\draw[2c] (-.1,.3) to node[auto,swap] {$t_{c,d}$} (-.1,1.3);
	\draw[2c] (-.75,-.5) to node[auto,swap] {$p$} (-.75,.5);
	\draw[2c] (.75,-.5) to node[auto,swap] {$q$} (.75,.5);
	\node[scale=1.25] at (2,-1.25) {.};
\end{tikzpicture}


==> img/s5_laxnatural.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,1.5) {};
	\node[0c] (a1) at (-.5,.875) {};
	\node[0c] (a1') at (-.25,2.375) {};
	\node[0c] (a2) at (.5,.875) {};
	\node[0c] (a2') at (.75,2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,1.5) {};
	\node[0c] (b1) at (-.5,-.875) {};
	\node[0c] (b2) at (0.5,-.875) {};
	\draw[1c, out=60, in=-165] (0) to node[auto,swap] {$\!\!\!f(b_1)$} (a1);  
	\draw[1c] (0) to (0');
	\draw[1c, out=60, in=-165] (0') to node[auto] {$g(b_1)$} (a1');  
	\draw[1c] (a1) to (a1');
	\draw[1cdot] (a1) to (a2);	
	\draw[1c] (a2) to (a2');
	\draw[1cdot] (a1') to (a2');	
	\draw[1c, out=-15, in=120] (a2) to node[auto,swap] {$f(b_m)\!\!\!$} (1);
	\draw[1c] (1) to (1');
	\draw[1c, out=-15, in=120] (a2') to node[auto] {$g(b_m)$} (1');
	\draw[1c, out=-60, in=165] (0) to node[auto,swap] {$f(a_1)$} (b1);  
	\draw[1cdot] (b1) to (b2);
	\draw[1c, out=15, in=-120] (b2) to node[auto,swap] {$f(a_n)$} (1);
	\draw[2c] (-.8,1) to node[auto,pos=.3] {$\sigma_{b_1}\!$} (-.8,2);
	\draw[2c] (1.2,.8) to node[auto,swap] {$\sigma_{b_m}$} (1.2,2);
	\draw[2c] (-.1,-.8) to node[auto,swap] {$f(p)$} (-.1,.7);
	\node[scale=1.25] at (3,.75) {=};
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,1.5) {};
	\node[0c] (a1') at (-.25,2.375) {};
	\node[0c] (a2') at (.75,2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,1.5) {};
	\node[0c] (b1) at (-.5,-.875) {};
	\node[0c] (b1') at (-.25,.625) {};
	\node[0c] (b2) at (.5,-.875) {};
	\node[0c] (b2') at (.75,.625) {};
	\draw[1c] (0) to (0');
	\draw[1c, out=60, in=-165] (0') to node[auto] {$g(b_1)$} (a1');  
	\draw[1cdot] (a1') to (a2');	
	\draw[1c] (1) to (1');
	\draw[1c, out=-15, in=120] (a2') to node[auto] {$g(b_m)$} (1');
	\draw[1c, out=-60, in=165] (0) to node[auto,swap] {$f(a_1)$} (b1);  
	\draw[1c, out=-60, in=165] (0') to node[auto] {$\!\!\!g(a_1)$} (b1');  
	\draw[1c] (b1) to (b1');
	\draw[1c] (b2) to (b2');
	\draw[1cdot] (b1) to (b2);
	\draw[1cdot] (b1') to (b2');
	\draw[1c, out=15, in=-120] (b2) to node[auto,swap] {$f(a_n)$} (1);
	\draw[1c, out=15, in=-120] (b2') to node[auto] {$g(a_n)\!\!\!$} (1');
	\draw[2c] (1.4,-.2) to node[auto,pos=.3] {$\sigma_{a_n}\!$} (1.4,.8);
	\draw[2c] (-.9,-.5) to node[auto] {$\sigma_{a_1}$} (-.9,.7);
	\draw[2c] (.35,.8) to node[auto] {$g(p)$} (.35,2.3);
\end{scope}
\end{tikzpicture}


==> img/s5_modification.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,-1.5) {};
	\node[0c] (a1) at (-.5,.875) {};
	\node[0c] (b1') at (-.25,-2.375) {};
	\node[0c] (a2) at (.5,.875) {};
	\node[0c] (b2') at (.75,-2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,-1.5) {};
	\node[0c] (b1) at (-.5,-.875) {};
	\node[0c] (b2) at (.5,-.875) {};
	\draw[1c, out=60, in=-165] (0) to node[auto] {$\tau^1_x$} (a1);  
	\draw[1c] (0) to (0');
	\draw[1c] (b1) to (b1');
	\draw[1cdot] (a1) to (a2);	
	\draw[1c] (b2) to (b2');
	\draw[1c, out=-15, in=120] (a2) to node[auto] {$\tau^m_x$} (1);
	\draw[1c] (1) to (1');
	\draw[1c, out=-60, in=165] (0) to node[auto] {$\!\!\! \sigma^1_x$} (b1);  
	\draw[1c, out=-60, in=165] (0') to node[auto,swap] {$\sigma^1_y$} (b1');  
	\draw[1cdot] (b1) to (b2);
	\draw[1cdot] (b1') to (b2');	
	\draw[1c, out=15, in=-120] (b2) to node[auto] {$\sigma^n_x\!\!\!$} (1);
	\draw[1c, out=15, in=-120] (b2') to node[auto,swap] {$\sigma^n_y$} (1');
	\draw[2c] (-1.1,-1.8) to node[auto,swap,pos=.3] {$\sigma^1_a$} (-1.1,-.7);
	\draw[2c] (1.1,-1.9) to node[auto,swap] {$\sigma^n_a$} (1.1,-.8);
	\draw[2c] (-.1,-.7) to node[auto,swap] {$\mu_x$} (-.1,.8);
	\node[scale=1.25] at (3,-.75) {=};
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (0') at (-1.5,-1.5) {};
	\node[0c] (a1) at (-.5,.875) {};
	\node[0c] (b1') at (-.25,-2.375) {};
	\node[0c] (a2) at (.5,.875) {};
	\node[0c] (b2') at (.75,-2.375) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (1') at (2,-1.5) {};
	\node[0c] (a1') at (-.25,-.625) {};
	\node[0c] (a2') at (.75,-.625) {};
	\draw[1c, out=60, in=-165] (0) to node[auto] {$\tau^1_x$} (a1);  
	\draw[1c, out=60, in=-165] (0') to node[auto,swap] {$\!\!\!\tau^1_y$} (a1');  
	\draw[1c] (0) to (0');
	\draw[1cdot] (a1) to (a2);	
	\draw[1c] (a1) to (a1');
	\draw[1c] (a2) to (a2');
	\draw[1cdot] (a1') to (a2');	
	\draw[1c, out=-15, in=120] (a2) to node[auto] {$\tau^m_x$} (1);
	\draw[1c, out=-15, in=120] (a2') to node[auto,swap] {$\tau^m_y\!\!\!$} (1');
	\draw[1c] (1) to (1');
	\draw[1c, out=-60, in=165] (0') to node[auto,swap] {$\sigma^1_y$} (b1');  
	\draw[1cdot] (b1') to (b2');
	\draw[1c, out=15, in=-120] (b2') to node[auto,swap] {$\sigma^n_y$} (1');
	\draw[2c] (1.1,-.6) to node[auto,swap,pos=.4] {$\tau^m_a$} (1.1,.4);
	\draw[2c] (-.9,-.7) to node[auto] {$\tau^1_a$} (-.9,.6);
	\draw[2c] (.35,-2.3) to node[auto] {$\mu_y$} (.35,-.8);
\end{scope}
\end{tikzpicture}


==> img/s5_pointwise1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.5]
\begin{scope}[shift={(0,0)}]
	\node[0c] (0) at (-1.25, .25) {};
	\node[0c] (1) at (1.25, -.25) {};
	\node[0c] (o1) at (-.125, .875) {};
	\node[0c] (o2) at (.75, .5) {};
	\node[0c] (i1) at (-.75, -.5) {};
	\node[0c] (i2) at (.125, -.875) {};
	\draw[1c, out=60, in=180] (0) to node[auto] {$1_{f(x)}$} (o1);
	\draw[1c] (o1) to node[auto] {$f(a)$} (o2);
	\draw[1c] (o2) to node[auto] {$\sigma_y$} (1);
	\draw[1c] (0) to node[auto,swap] {$\sigma_x$} (i1);
	\draw[1c] (i1) to node[auto,swap] {$g(a)$} (i2);
	\draw[1c, out=0, in=-120] (i2) to node[auto,swap] {$1_{g(y)}$} (1);
	\draw[1c] (i1) to node[auto,pos=.6] {$\sigma^*_x\!\!$} (o1);
	\draw[1c] (i2) to node[auto] {$\sigma^*_y\!\!$} (o2);
	\draw[2c] (-.75,-.2) to node[auto] {$\varepsilon_x$} (-.75,.7);
	\draw[2c] (.75,-.7) to node[auto,swap] {$\eta_y$} (.75,.2);
	\draw[2c] (0,-.5) to node[auto] {$\sigma^*_a$} (0,.5);
	\node[scale=1.25] at (2,0) {$=$};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (0) at (-1.25, .25) {};
	\node[0c] (1) at (1.25, -.25) {};
	\node[0c] (o1) at (-.125, .875) {};
	\node[0c] (o2) at (.75, .5) {};
	\node[0c] (i1) at (-.75, -.5) {};
	\node[0c] (i2) at (.125, -.875) {};
	\draw[1c, out=60, in=180] (0) to node[auto] {$1_{f(x)}$} (o1);
	\draw[1c] (o1) to node[auto] {$f(a)$} (o2);
	\draw[1c] (o2) to node[auto] {$\sigma_y$} (1);
	\draw[1c] (0) to node[auto,swap] {$\sigma_x$} (i1);
	\draw[1c] (i1) to node[auto,swap] {$g(a)$} (i2);
	\draw[1c, out=0, in=-120] (i2) to node[auto,swap] {$1_{g(y)}$} (1);
	\draw[1c] (0) to node[auto,swap,pos=.6] {$f(a)$} (o2);
	\draw[1c] (i1) to node[auto,pos=.7] {$g(a)$} (1);
	\draw[2c] (-.2,.3) to node[auto] {$\invrs{l_{f(a)}}$} (-.2,.9);
	\draw[2c] (.2,-.9) to node[auto,swap] {$r_{g(a)}$} (.2,-.3);
	\draw[2c] (-.2,-.35) to node[auto] {$\invrs{\sigma_a}$} (-.2,.35);
\end{scope}
\end{tikzpicture}


==> img/s5_tensor_laxnat.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (0) at (-1.25,0) {};
	\node[0c] (a) at (0,1) {};
	\node[0c] (1) at (1.25,0) {};
	\node[0c] (b) at (0,-1) {};
	\node[0c] (1') at (2.5,1) {};
	\node[0c] (a') at (1.25,2) {};
	\draw[1c] (0) to node[auto,swap] {$f(a)$} (b);  
	\draw[1c] (b) to node[auto] {$\sigma_y\!\!$} (1);  
	\draw[1c] (a) to node[auto] {$\tau_x\!\!$} (a');
	\draw[1c] (a') to node[auto] {$h(a)$} (1');
	\draw[1c] (0) to node[auto] {$\sigma_x\!\!$} (a);  
	\draw[1c] (a) to node[auto] {$\!\!g(a)$} (1); 
	\draw[1c] (1) to node[auto,swap] {$\!\!\tau_y$} (1'); 
	\draw[1c, out=90, in=165] (0) to node[auto] {$\sigma_x \otimes \tau_x$} (a');
	\draw[1c, out=-15, in=-90] (b) to node[auto,swap] {$\sigma_y \otimes \tau_y$} (1');
	\draw[2c] (0,-0.7) to node[auto] {$\sigma_a$} (0,0.7);
	\draw[2c] (1.35,.3) to node[auto,swap] {$\tau_a$} (1.35,1.7);
	\draw[2c] (-.1,1) to node[auto,pos=.4] {$\mu_x$} (-.1,1.9);
	\draw[2c] (1.5,-.8) to node[auto,pos=.4] {$\invrs{\mu_y}$} (1.5,.1);
\end{tikzpicture}


==> img/s5_unit_laxnat.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (d) at (0,.75)  {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$f(a)$} (b);
	\draw[1c, out=30, in=-105] (b) to node[auto,swap] {$1_{f(y)}$} (c);
	\draw[1c] (a) to node[auto,swap] {$f(a)$} (c);
	\draw[1c, out=75, in=-150] (a) to node[auto] {$1_{f(x)}$} (d); 
	\draw[1c, out=-30, in=105] (d) to node[auto] {$f(a)$} (c); 
	\draw[2c] (-.1,-2.1) to node[auto,swap] {$r_{f(a)}$} (-.1,-1);
	\draw[2c] (.1,-.7) to node[auto] {$\invrs{l_{f(a)}}$} (.1,.5);
\end{scope}
\end{tikzpicture}


==> img/s6_distributive.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.75,0) {};
	\node[0c] (a2) at (.75,0) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot] (0) to (a1);
	\draw[1cdot] (a1) to node[auto] {$\Gamma$} (a2);
	\draw[1cdot] (a2) to (1);
	\draw[follow] (0,-.25) to node[auto,swap] {$\imonad{}$} (0,-1);
	\draw[follow] (2.375,0) to node[auto] {$\mmonad{}$} (3.125,0);
\end{scope}
\begin{scope}[shift={(5.5,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.75,0) {};
	\node[0c] (a2) at (.75,0) {};
	\node[0c] (1) at (1.75,0) {};
	\draw[1cdot] (0) to (a1);
	\draw[1c] (a1) to node[auto] {$\sequ{\Gamma}$} (a2);
	\draw[1cdot] (a2) to (1);
	\draw[follow] (0,-.25) to node[auto] {$\imonad{}$} (0,-1);
\end{scope}
\begin{scope}[shift={(0,-2.75)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.75,.875) {};
	\node[0c] (a2) at (.75,.875) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (b1) at (-.75,-.875) {};
	\node[0c] (b2) at (0.75,-.875) {};
	\draw[1cdot, out=60, in=-150] (0) to (a1);  
	\draw[1cdot, out=15,in=165] (a1) to node[auto] {$\Gamma$} (a2);
	\draw[1cdot, out=-30, in=120] (a2) to (1);
	\draw[1cdot, out=-60, in=150] (0) to (b1);  
	\draw[1cdot, out=-15,in=-165] (b1) to node[auto,swap] {$\Gamma$} (b2);
	\draw[1cdot, out=30, in=-120] (b2) to (1);
	\draw[2c] (0,-0.7) to node[auto,swap] {$\thin{}$} (0,0.7);
	\draw[follow] (2.375,0) to node[auto,swap] {$\mmonad{}$} (3.125,0);
\end{scope}
\begin{scope}[shift={(5.5,-2.75)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.75,.875) {};
	\node[0c] (a2) at (.75,.875) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (b1) at (-.75,-.875) {};
	\node[0c] (b2) at (0.75,-.875) {};
	\draw[1cdot, out=60, in=-150] (0) to (a1);  
	\draw[1c, out=15,in=165] (a1) to node[auto] {$\sequ{\Gamma}$} (a2);
	\draw[1cdot, out=-30, in=120] (a2) to (1);
	\draw[1cdot, out=-60, in=150] (0) to (b1);  
	\draw[1c, out=-15,in=-165] (b1) to node[auto,swap] {$\sequ{\Gamma}$} (b2);
	\draw[1cdot, out=30, in=-120] (b2) to (1);
	\draw[2c] (0,-0.7) to node[auto,swap] {$\thin{}$} (0,0.7);
	\node[scale=1.25] at (2.25,-.75) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s6_icon.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.625,1) {};
	\node[0c] (a2) at (0.625,1) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (b1) at (-.625,-1) {};
	\node[0c] (b2) at (.625,-1)  {};
	\draw[1c, out=60, in=-150] (0) to node[auto] {$g(b_1)$} (a1);  
	\draw[1c, out=-15, in=-75,looseness=1.25] (0) to node[auto,swap,pos=0.2] {$f(b_1)$} (a1);  
	\draw[1cdot, out=15,in=165] (a1) to (a2);
	\draw[1cdot, out=-60,in=-120] (a1) to (a2);
	\draw[1c, out=-30, in=120] (a2) to node[auto] {$g(b_m)$} (1);
	\draw[1c, out=-105, in=-165, looseness=1.25] (a2) to node[auto,swap,pos=0.8] {$f(b_m)$} (1);
	\draw[1c, out=-60, in=150] (0) to node[auto,swap] {$f(a_1)$} (b1);  
	\draw[1cdot, out=-15,in=-165] (b1) to (b2);
	\draw[1c, out=30, in=-120] (b2) to node[auto,swap] {$f(a_n)$} (1);
	\draw[2c] (-.3,-0.8) to node[auto,swap] {$f(p)$} (-.3,0.5);
	\draw[2c] (-.9,0) to node[auto,pos=0.3] {$\sigma_{b_1}$} (-.9,.8);
	\draw[2c] (.9,0) to node[auto,swap,pos=0.3] {$\sigma_{b_m}$} (.9,.8);
	\node[scale=1.25] at (3,0) {=};
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a1) at (-.625,1) {};
	\node[0c] (a2) at (0.625,1) {};
	\node[0c] (1) at (1.75,0) {};
	\node[0c] (b1) at (-.625,-1) {};
	\node[0c] (b2) at (.625,-1)  {};
	\draw[1c, out=60, in=-150] (0) to node[auto] {$g(b_1)$} (a1);  
	\draw[1c, out=15, in=75,looseness=1.25] (0) to node[auto,pos=0.2] {$g(a_1)$} (b1);  
	\draw[1cdot, out=15,in=165] (a1) to (a2);
	\draw[1cdot, out=60,in=120] (b1) to (b2);
	\draw[1c, out=-30, in=120] (a2) to node[auto] {$g(b_m)$} (1);
	\draw[1c, out=105, in=165, looseness=1.25] (b2) to node[auto,pos=0.8] {$g(a_n)$} (1);
	\draw[1c, out=-60, in=150] (0) to node[auto,swap] {$f(a_1)$} (b1);  
	\draw[1cdot, out=-15,in=-165] (b1) to (b2);
	\draw[1c, out=30, in=-120] (b2) to node[auto,swap] {$f(a_n)$} (1);
	\draw[2c] (-.3,-0.5) to node[auto,swap] {$g(p)$} (-.3,0.8);
	\draw[2c] (-.9,-.8) to node[auto,pos=0.7] {$\sigma_{a_1}$} (-.9,0);
	\draw[2c] (.9,-.8) to node[auto,swap,pos=0.7] {$\sigma_{a_n}$} (.9,0);
\end{scope}
\end{tikzpicture}


==> img/s6_merge_multiply.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to node[auto,swap] {$\sequ{a_1,a_2}$} (b);
	\draw[1c, out=0, in=120] (c) to node[auto] {$\sequ{b_2,b_3}$} (d);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$\sequ{a_3}$} (d);
	\draw[1c, out=75, in=-165] (a) to node[auto] {$\sequ{b_1}$} (c);
	\draw[1c] (c) to node[auto,pos=0.3] {$\!\!\sequ{c_1,c_2}$} (b);
	\draw[2c] (-.75,-.7) to (-.75,.9);
	\draw[2c] (.75,-.9) to (.75,.7);
	\node[scale=1.25] at (3,0) {$:=$};
	\node[scale=1.25] at (-3,0) {$\mmonad{X}:$};
	\draw[follow] (0,-1.625) to (0,-2.375);
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=180] (a) to node[auto,swap] {$\sequ{a_1,a_2}$} (b);
	\draw[1c, out=0, in=120] (c) to node[auto] {$\sequ{b_2,b_3}$} (d);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$\sequ{a_3}$} (d);
	\draw[1c, out=75, in=-165] (a) to node[auto] {$\sequ{b_1}$} (c);
	\draw[2c] (0,-1) to (0,1);
	\draw[follow] (0,-2.375) to (0,-1.625);
\end{scope}
\begin{scope}[shift={(0,-4)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (a2) at (-.875,-.95) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d2) at (.875,.95) {};
	\node[0c] (m) at (0,0.0) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=150] (a) to node[auto,swap] {$a_1$} (a2);
	\draw[1c, out=-25,in=180] (a2) to node[auto,swap] {$a_2$} (b);
	\draw[1c, out=0, in=155] (c) to node[auto] {$b_2$} (d2);
	\draw[1c, out=-30,in=120] (d2) to node[auto] {$b_3$} (d);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$a_3$} (d);
	\draw[1c, out=75, in=-165] (a) to node[auto] {$b_1$} (c);
	\draw[1c] (c) to node[auto] {$\!c_1$} (m);
	\draw[1c] (m) to node[auto,swap] {$c_2\!$} (b);
	\draw[2c] (-.75,-.7) to (-.75,.9);
	\draw[2c] (.75,-.9) to (.75,.7);
	\node[scale=1.25] at (3,0) {$=$};
	\node[scale=1.25] at (-3,0) {$X:$};
\end{scope}
\begin{scope}[shift={(6,-4)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (a2) at (-.875,-.95) {};
	\node[0c] (b) at (.5,-1.25) {};
	\node[0c] (c) at (-.5,1.25) {};
	\node[0c] (d2) at (.875,.95) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-60, in=150] (a) to node[auto,swap] {$a_1$} (a2);
	\draw[1c, out=-25,in=180] (a2) to node[auto,swap] {$a_2$} (b);
	\draw[1c, out=0, in=155] (c) to node[auto] {$b_2$} (d2);
	\draw[1c, out=-30,in=120] (d2) to node[auto] {$b_3$} (d);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$a_3$} (d);
	\draw[1c, out=75, in=-165] (a) to node[auto] {$b_1$} (c);
	\draw[2c] (0,-1) to (0,1);
	\node[scale=1.25] at (2.25,-.9) {$.$};
\end{scope}
\end{tikzpicture}


==> img/s6_strict_associator.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,.375) {};
	\node[0c] (b) at (-.875,-1) {};
	\node[0c] (c) at (.875,-1) {};
	\node[0c] (d) at (1.75,.375) {};
	\draw[1c, out=30, in=150] (a) to node[auto] {$a \otimes b \otimes c$} (d);
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=30, in=-105] (c) to node[auto,swap] {$c$} (d);
	\draw[1c, out=60, in=180] (b) to node[auto,pos=.6] {$b\otimes c\!\!$} (d);
	\draw[2c] (.6,-.9) to node[auto,swap] {$t_{b,c}$} (.6,.2);
	\draw[2c] (-.7,-.4) to node[auto] {$t_{a,b\otimes c}$} (-.7,.8);
	\node[scale=1.25] at (2.875,0) {$=$};
\end{scope}
\begin{scope}[shift={(5.75,0)}]
	\node[0c] (a) at (-1.75,.375) {};
	\node[0c] (b) at (-.875,-1) {};
	\node[0c] (c) at (.875,-1) {};
	\node[0c] (d) at (1.75,.375) {};
	\draw[1c, out=30, in=150] (a) to node[auto] {$a \otimes b \otimes c$} (d);
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=30, in=-105] (c) to node[auto,swap] {$c$} (d);
	\draw[1c,out=0,in=120] (a) to node[auto,pos=.4] {$\!\!a\otimes b$} (c);
	\draw[2c] (-.6,-.9) to node[auto] {$t_{a,b}$} (-.6,.2);
	\draw[2c] (.7,-.4) to node[auto,swap] {$t_{a\otimes b,c}$} (.7,.8);
	\node[scale=1.25] at (2.5,-1) {$.$};
\end{scope}
\end{tikzpicture}

